IPBoost -- Non-Convex Boosting via Integer Programming

Recently non-convex optimization approaches for solving machine learning problems have gained significant attention. In this paper we explore non-convex boosting in classification by means of integer programming and demonstrate real-world practicability of the approach while circumventing shortcomings of convex boosting approaches. We report results that are comparable to or better than the current state-of-the-art.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}rrrrrrrr@{}}\toprule
    & \multicolumn{4}{c}{train set} & \multicolumn{4}{c}{test set} \\ \cmidrule(r){2-5}\cmidrule(l){6-9}
                   name & \(d\) & \(N\) & class \(-1\) & class \(1\) & \(d\) & \(N\) & class \(-1\) & class \(1\)\\
                   \midrule
                      a1a & \num{   119} & \num{  1605} & \num{  1210} & \num{   395} &           -- &           -- &           -- &           -- \\
                      a2a & \num{   119} & \num{  2265} & \num{  1693} & \num{   572} &           -- &           -- &           -- &           -- \\
                      a3a & \num{   122} & \num{  3185} & \num{  2412} & \num{   773} &           -- &           -- &           -- &           -- \\
                      a4a & \num{   122} & \num{  4781} & \num{  3593} & \num{  1188} &           -- &           -- &           -- &           -- \\
                      a5a & \num{   122} & \num{  6414} & \num{  4845} & \num{  1569} &           -- &           -- &           -- &           -- \\
                      a6a & \num{   122} & \num{ 11220} & \num{  8528} & \num{  2692} &           -- &           -- &           -- &           -- \\
                      a7a & \num{   122} & \num{ 16100} & \num{ 12182} & \num{  3918} &           -- &           -- &           -- &           -- \\
                      a9a & \num{   123} & \num{ 32561} & \num{ 24720} & \num{  7841} &           -- &           -- &           -- &           -- \\
        australian\_scale & \num{    14} & \num{   690} & \num{   383} & \num{   307} &           -- &           -- &           -- &           -- \\
     breast-cancer\_scale & \num{    10} & \num{   683} & \num{   444} & \num{   239} &           -- &           -- &           -- &           -- \\
                  cod-rna & \num{     8} & \num{ 59535} & \num{ 39690} & \num{ 19845} & \num{     8} & \num{271617} & \num{181078} & \num{ 90539} \\
             colon-cancer & \num{  2000} & \num{    62} & \num{    40} & \num{    22} &           -- &           -- &           -- &           -- \\
                     duke & \num{  7129} & \num{    44} & \num{    21} & \num{    23} & \num{  7129} & \num{    38} & \num{    16} & \num{    22} \\
             german.numer & \num{    24} & \num{  1000} & \num{   700} & \num{   300} &           -- &           -- &           -- &           -- \\
           gisette\_scale & \num{  5000} & \num{  6000} & \num{  3000} & \num{  3000} & \num{  5000} & \num{  1000} & \num{   500} & \num{   500} \\
          diabetes\_scale & \num{     8} & \num{   768} & \num{   268} & \num{   500} &           -- &           -- &           -- &           -- \\
         fourclass\_scale & \num{     2} & \num{   862} & \num{   555} & \num{   307} &           -- &           -- &           -- &           -- \\
      german.numer\_scale & \num{    24} & \num{  1000} & \num{   700} & \num{   300} &           -- &           -- &           -- &           -- \\
             heart\_scale & \num{    13} & \num{   270} & \num{   150} & \num{   120} &           -- &           -- &           -- &           -- \\
                   ijcnn1 & \num{    22} & \num{ 49990} & \num{ 45137} & \num{  4853} & \num{    22} & \num{ 91701} & \num{ 82989} & \num{  8712} \\
        ionosphere\_scale & \num{    34} & \num{   351} & \num{   126} & \num{   225} &           -- &           -- &           -- &           -- \\
                      leu & \num{  7129} & \num{    38} & \num{    11} & \num{    27} & \num{  7129} & \num{    34} & \num{    14} & \num{    20} \\
          liver-disorders & \num{     5} & \num{   145} & \num{    90} & \num{    55} & \num{     5} & \num{   200} & \num{   100} & \num{   100} \\
                  madelon & \num{   500} & \num{  2000} & \num{  1000} & \num{  1000} & \num{   500} & \num{   600} & \num{   300} & \num{   300} \\
                 phishing & \num{    68} & \num{ 11055} & \num{  4898} & \num{  6157} &           -- &           -- &           -- &           -- \\
            skin\_nonskin & \num{     3} & \num{245057} & \num{ 50859} & \num{194198} &           -- &           -- &           -- &           -- \\
             sonar\_scale & \num{    60} & \num{   208} & \num{   111} & \num{    97} &           -- &           -- &           -- &           -- \\
                   splice & \num{    60} & \num{  1000} & \num{   483} & \num{   517} & \num{    60} & \num{  2175} & \num{  1044} & \num{  1131} \\
                svmguide1 & \num{     4} & \num{  3089} & \num{  1089} & \num{  2000} & \num{     4} & \num{  4000} & \num{  2000} & \num{  2000} \\
                svmguide3 & \num{    22} & \num{  1243} & \num{   947} & \num{   296} & \num{    22} & \num{    41} & \num{    41} & \num{     0} \\
                      w1a & \num{   300} & \num{  2477} & \num{  2405} & \num{    72} & \num{   300} & \num{ 47272} & \num{ 45865} & \num{  1407} \\
                      w2a & \num{   300} & \num{  3470} & \num{  3363} & \num{   107} & \num{   300} & \num{ 46279} & \num{ 44907} & \num{  1372} \\
                      w3a & \num{   300} & \num{  4912} & \num{  4769} & \num{   143} & \num{   300} & \num{ 44837} & \num{ 43501} & \num{  1336} \\
                      w4a & \num{   300} & \num{  7366} & \num{  7150} & \num{   216} & \num{   300} & \num{ 42383} & \num{ 41120} & \num{  1263} \\
                      w5a & \num{   300} & \num{  9888} & \num{  9607} & \num{   281} & \num{   300} & \num{ 39861} & \num{ 38663} & \num{  1198} \\
                      w8a & \num{   300} & \num{ 49749} & \num{ 48270} & \num{  1479} & \num{   300} & \num{ 14951} & \num{ 14497} & \num{   454} \\
               \bottomrule
  \end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}rrrrrrr@{}}\toprule
      & \multicolumn{4}{c}{IPBoost} & &  \\ \cmidrule(r){2-6}
      name & total &          &            &             & best sol.\ & LPBoost & AdaBoost \\
      name &  time & \# nodes & \# optimal & \# time out &       time &    time & time \\ \midrule
                      a1a & \num{  97.26} & \num{ 6669.9} &  0 &  0 & \num{  26.08} & \num{   0.15} & \num{   0.40} \\
                      a2a & \num{ 257.97} & \num{ 8186.6} &  0 &  0 & \num{ 128.55} & \num{   0.26} & \num{   0.59} \\
                      a3a & \num{ 464.05} & \num{ 9096.6} &  0 &  0 & \num{ 230.18} & \num{   0.37} & \num{   0.59} \\
                      a4a & \num{ 770.89} & \num{ 9769.9} &  0 &  0 & \num{ 381.76} & \num{   0.73} & \num{   0.83} \\
                      a5a & \num{ 904.72} & \num{10186.5} &  0 &  0 & \num{ 465.58} & \num{   1.11} & \num{   1.16} \\
                      a6a & \num{1712.09} & \num{ 7763.4} &  0 &  1 & \num{ 736.32} & \num{   2.76} & \num{   1.76} \\
                      a7a & \num{2946.71} & \num{ 8986.1} &  0 &  3 & \num{1542.57} & \num{   5.40} & \num{   2.74} \\
                      a8a & \num{3251.73} & \num{ 6370.4} &  0 &  8 & \num{2217.36} & \num{   9.33} & \num{   3.51} \\
                      a9a & \num{3247.98} & \num{ 4094.4} &  0 &  7 & \num{1461.27} & \num{  17.96} & \num{   4.89} \\
        australian\_scale & \num{  66.84} & \num{ 7400.4} &  1 &  0 & \num{  23.78} & \num{   0.07} & \num{   0.17} \\
     breast-cancer\_scale & \num{ 435.32} & \num{ 7183.9} &  0 &  1 & \num{  29.21} & \num{   0.06} & \num{   0.15} \\
                  cod-rna & \num{3603.83} & \num{   77.4} &  0 & 10 & \num{ 304.28} & \num{3281.72} & \num{  30.13} \\
             colon-cancer & \num{   0.09} & \num{    6.8} & 10 &  0 & \num{   0.02} & \num{   0.04} & \num{   0.21} \\
                     duke & \num{   0.25} & \num{    7.9} & 10 &  0 & \num{   0.03} & \num{   0.14} & \num{   0.37} \\
             german.numer & \num{  78.61} & \num{ 7215.8} &  0 &  0 & \num{  19.77} & \num{   0.09} & \num{   0.20} \\
           gisette\_scale & \num{3439.67} & \num{ 3709.8} &  0 &  8 & \num{1991.59} & \num{  18.87} & \num{  16.31} \\
          diabetes\_scale & \num{ 116.58} & \num{ 7313.7} &  0 &  0 & \num{  47.29} & \num{   0.07} & \num{   0.17} \\
         fourclass\_scale & \num{ 165.46} & \num{ 9932.6} &  0 &  0 & \num{ 102.16} & \num{   0.07} & \num{   0.16} \\
      german.numer\_scale & \num{ 120.73} & \num{ 9495.2} &  0 &  0 & \num{  62.95} & \num{   0.09} & \num{   0.20} \\
             heart\_scale & \num{  43.55} & \num{10170.0} &  0 &  0 & \num{  21.58} & \num{   0.03} & \num{   0.14} \\
                   ijcnn1 & \num{3604.29} & \num{ 1197.2} &  0 & 10 & \num{ 708.19} & \num{ 206.01} & \num{   5.95} \\
        ionosphere\_scale & \num{  67.56} & \num{ 7375.7} &  0 &  0 & \num{  24.33} & \num{   0.08} & \num{   0.16} \\
                      leu & \num{   0.20} & \num{    5.8} & 10 &  0 & \num{   0.02} & \num{   0.11} & \num{   0.34} \\
          liver-disorders & \num{  48.69} & \num{ 9768.9} &  0 &  0 & \num{  24.51} & \num{   0.04} & \num{   0.14} \\
                  madelon & \num{2387.03} & \num{ 7619.7} &  0 &  5 & \num{1354.16} & \num{   1.59} & \num{   0.90} \\
                mushrooms & \num{ 968.38} & \num{ 6761.5} &  0 &  0 & \num{ 248.43} & \num{   2.45} & \num{   1.42} \\
                 phishing & \num{ 977.76} & \num{ 6726.0} &  0 &  0 & \num{ 268.98} & \num{   3.76} & \num{   1.03} \\
            skin\_nonskin & \num{3576.38} & \num{ 2251.6} &  0 &  8 & \num{ 861.25} & \num{2967.50} & \num{   9.39} \\
             sonar\_scale & \num{  61.81} & \num{ 6531.4} &  0 &  0 & \num{  19.13} & \num{   0.07} & \num{   0.15} \\
                   splice & \num{ 128.63} & \num{ 5767.6} &  0 &  0 & \num{  25.33} & \num{   0.32} & \num{   0.28} \\
                svmguide1 & \num{1375.33} & \num{ 9187.1} &  0 &  0 & \num{ 685.39} & \num{   0.97} & \num{   0.39} \\
                svmguide3 & \num{ 671.57} & \num{10522.1} &  0 &  0 & \num{ 400.04} & \num{   0.38} & \num{   0.22} \\
                      w1a & \num{ 673.90} & \num{ 8291.2} &  0 &  0 & \num{ 240.40} & \num{   3.28} & \num{   6.05} \\
                      w2a & \num{ 927.73} & \num{ 7860.0} &  0 &  0 & \num{ 353.33} & \num{   3.53} & \num{   6.23} \\
                      w3a & \num{1665.23} & \num{ 8071.0} &  0 &  0 & \num{ 601.93} & \num{   3.80} & \num{   6.30} \\
                      w4a & \num{2442.22} & \num{ 8113.1} &  0 &  3 & \num{1256.18} & \num{   3.97} & \num{   6.36} \\
                      w5a & \num{2583.16} & \num{ 8091.4} &  0 &  2 & \num{1027.12} & \num{   4.53} & \num{   6.55} \\
                      w6a & \num{3607.69} & \num{ 5791.5} &  0 & 10 & \num{1881.83} & \num{   6.17} & \num{   7.42} \\
                      w7a & \num{3607.88} & \num{ 4362.3} &  0 & 10 & \num{2106.27} & \num{   7.79} & \num{   7.97} \\
                      w8a & \num{3611.46} & \num{ 3204.5} &  0 & 10 & \num{2022.04} & \num{  18.14} & \num{  11.50} \\
\midrule

                 averages & \num{1367.78} & \num{ 6528.4} & \num{0.8} & \num{2.4} & \num{ 597.53} & \num{ 164.35} & \num{   3.59} \\
      \bottomrule
   \end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{79.23} & \pm & \num{ 1.93} & \num{ 4.8} &   & \num{  77.41} & \pm & \num{ 1.23} & \num{ 4.1} &   & \num{  77.31} & \pm & \num{ 1.00} & \num{ 9.3} \\
                      a2a & * & \num{78.20} & \pm & \num{ 1.82} & \num{ 4.1} &   & \num{  77.00} & \pm & \num{ 1.79} & \num{ 5.7} &   & \num{  76.42} & \pm & \num{ 0.94} & \num{ 9.6} \\
                      a3a & * & \num{77.42} & \pm & \num{ 1.02} & \num{ 4.2} &   & \num{  76.41} & \pm & \num{ 0.80} & \num{ 4.6} &   & \num{  77.00} & \pm & \num{ 1.10} & \num{10.9} \\
                      a4a & * & \num{77.02} & \pm & \num{ 1.03} & \num{ 4.0} &   & \num{  75.89} & \pm & \num{ 0.82} & \num{ 4.6} &   & \num{  76.84} & \pm & \num{ 1.07} & \num{11.0} \\
                      a5a & * & \num{77.75} & \pm & \num{ 0.97} & \num{ 4.3} &   & \num{  76.39} & \pm & \num{ 0.87} & \num{ 4.0} &   & \num{  77.19} & \pm & \num{ 0.99} & \num{11.0} \\
                      a6a & * & \num{77.45} & \pm & \num{ 0.79} & \num{ 3.9} &   & \num{  76.99} & \pm & \num{ 1.02} & \num{ 4.3} &   & \num{  77.30} & \pm & \num{ 1.03} & \num{11.0} \\
                      a7a & * & \num{77.11} & \pm & \num{ 1.00} & \num{ 3.7} &   & \num{  76.37} & \pm & \num{ 1.08} & \num{ 3.8} & * & \num{  77.11} & \pm & \num{ 1.09} & \num{11.0} \\
                      a8a & * & \num{77.89} & \pm & \num{ 2.84} & \num{ 2.9} &   & \num{  76.00} & \pm & \num{ 0.32} & \num{ 3.8} &   & \num{  76.56} & \pm & \num{ 0.61} & \num{11.0} \\
                      a9a & * & \num{77.34} & \pm & \num{ 2.20} & \num{ 3.0} &   & \num{  76.09} & \pm & \num{ 0.34} & \num{ 3.6} &   & \num{  76.58} & \pm & \num{ 0.65} & \num{10.9} \\
        australian\_scale & * & \num{76.56} & \pm & \num{10.27} & \num{ 4.4} &   & \num{  74.55} & \pm & \num{ 9.16} & \num{ 4.7} &   & \num{  76.03} & \pm & \num{ 8.71} & \num{24.1} \\
     breast-cancer\_scale & * & \num{95.89} & \pm & \num{ 1.46} & \num{ 6.2} &   & \num{  95.32} & \pm & \num{ 1.50} & \num{ 8.4} &   & \num{  95.27} & \pm & \num{ 1.65} & \num{20.2} \\
                  cod-rna &   & \num{67.89} & \pm & \num{ 3.82} & \num{ 1.3} &   & \num{  67.87} & \pm & \num{ 3.80} & \num{ 2.4} & * & \num{  68.00} & \pm & \num{ 4.21} & \num{55.3} \\
             colon-cancer &   & \num{99.00} & \pm & \num{ 1.41} & \num{ 7.6} &   & \num{  95.20} & \pm & \num{ 3.01} & \num{ 6.4} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{58.7} \\
                     duke &   & \num{99.09} & \pm & \num{ 1.59} & \num{ 6.4} &   & \num{  95.91} & \pm & \num{ 2.79} & \num{ 4.8} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{71.65} & \pm & \num{ 1.41} & \num{ 4.3} &   & \num{  70.66} & \pm & \num{ 1.19} & \num{ 3.9} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
           gisette\_scale & * & \num{82.38} & \pm & \num{ 4.23} & \num{ 4.8} &   & \num{  79.49} & \pm & \num{ 6.40} & \num{ 9.1} &   & \num{  82.23} & \pm & \num{ 3.26} & \num{95.1} \\
          diabetes\_scale &   & \num{69.20} & \pm & \num{ 4.23} & \num{ 4.2} &   & \num{  69.28} & \pm & \num{ 3.85} & \num{ 4.9} & * & \num{  73.54} & \pm & \num{ 3.60} & \num{46.2} \\
         fourclass\_scale &   & \num{73.16} & \pm & \num{ 1.93} & \num{ 3.1} &   & \num{  73.65} & \pm & \num{ 1.79} & \num{ 4.2} & * & \num{  76.41} & \pm & \num{ 1.40} & \num{38.0} \\
      german.numer\_scale & * & \num{71.66} & \pm & \num{ 1.43} & \num{ 4.6} &   & \num{  70.66} & \pm & \num{ 1.19} & \num{ 3.9} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
             heart\_scale & * & \num{77.27} & \pm & \num{ 3.83} & \num{ 4.3} &   & \num{  75.05} & \pm & \num{ 3.57} & \num{ 4.6} &   & \num{  77.13} & \pm & \num{ 5.64} & \num{20.1} \\
                   ijcnn1 &   & \num{90.31} & \pm & \num{ 0.08} & \num{ 3.5} & * & \num{  90.45} & \pm & \num{ 0.46} & \num{ 5.3} &   & \num{  90.34} & \pm & \num{ 0.06} & \num{71.6} \\
        ionosphere\_scale &   & \num{90.00} & \pm & \num{ 2.89} & \num{ 6.4} &   & \num{  89.61} & \pm & \num{ 2.89} & \num{10.3} & * & \num{  97.62} & \pm & \num{ 2.07} & \num{49.1} \\
                      leu &   & \num{98.42} & \pm & \num{ 1.84} & \num{ 3.4} &   & \num{  92.37} & \pm & \num{ 3.15} & \num{ 2.7} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{36.9} \\
          liver-disorders &   & \num{77.17} & \pm & \num{ 1.76} & \num{ 5.4} &   & \num{  75.93} & \pm & \num{ 2.61} & \num{ 6.2} & * & \num{  84.83} & \pm & \num{ 1.81} & \num{37.5} \\
                  madelon &   & \num{55.80} & \pm & \num{ 2.57} & \num{ 6.0} &   & \num{  55.08} & \pm & \num{ 2.85} & \num{ 3.1} & * & \num{  67.29} & \pm & \num{ 1.79} & \num{97.2} \\
                mushrooms & * & \num{86.78} & \pm & \num{ 9.01} & \num{ 5.2} &   & \num{  78.89} & \pm & \num{10.42} & \num{ 6.1} &   & \num{  77.60} & \pm & \num{ 6.31} & \num{ 9.7} \\
                 phishing & * & \num{79.39} & \pm & \num{10.55} & \num{ 2.5} &   & \num{  76.63} & \pm & \num{12.79} & \num{ 3.9} &   & \num{  71.67} & \pm & \num{ 8.51} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.04} & \pm & \num{ 4.50} & \num{ 2.4} &   & \num{  82.88} & \pm & \num{ 4.69} & \num{ 3.1} & * & \num{  83.33} & \pm & \num{ 4.64} & \num{50.4} \\
             sonar\_scale &   & \num{79.34} & \pm & \num{ 4.62} & \num{ 5.1} &   & \num{  80.36} & \pm & \num{ 4.25} & \num{13.0} & * & \num{  99.46} & \pm & \num{ 0.82} & \num{64.6} \\
                   splice &   & \num{65.68} & \pm & \num{ 7.26} & \num{ 3.7} &   & \num{  64.68} & \pm & \num{ 7.70} & \num{ 6.5} & * & \num{  66.89} & \pm & \num{ 6.23} & \num{21.0} \\
                svmguide1 &   & \num{92.61} & \pm & \num{ 3.80} & \num{ 5.5} &   & \num{  92.28} & \pm & \num{ 4.00} & \num{ 6.5} & * & \num{  92.92} & \pm & \num{ 3.71} & \num{62.9} \\
                svmguide3 &   & \num{78.87} & \pm & \num{ 1.46} & \num{ 4.8} &   & \num{  78.21} & \pm & \num{ 1.32} & \num{ 6.0} & * & \num{  81.36} & \pm & \num{ 2.38} & \num{70.7} \\
                      w1a & * & \num{97.76} & \pm & \num{ 0.14} & \num{ 6.6} &   & \num{  97.47} & \pm & \num{ 0.18} & \num{ 5.3} &   & \num{  97.31} & \pm & \num{ 0.15} & \num{14.9} \\
                      w2a & * & \num{97.54} & \pm & \num{ 0.14} & \num{ 6.1} &   & \num{  97.22} & \pm & \num{ 0.16} & \num{ 4.8} &   & \num{  97.13} & \pm & \num{ 0.10} & \num{15.5} \\
                      w3a & * & \num{97.56} & \pm & \num{ 0.17} & \num{ 6.1} &   & \num{  97.31} & \pm & \num{ 0.10} & \num{ 5.3} &   & \num{  97.25} & \pm & \num{ 0.12} & \num{16.1} \\
                      w4a & * & \num{97.52} & \pm & \num{ 0.12} & \num{ 6.0} &   & \num{  97.28} & \pm & \num{ 0.08} & \num{ 5.5} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{16.1} \\
                      w5a & * & \num{97.56} & \pm & \num{ 0.07} & \num{ 6.3} &   & \num{  97.29} & \pm & \num{ 0.05} & \num{ 4.6} &   & \num{  97.28} & \pm & \num{ 0.10} & \num{16.1} \\
                      w6a & * & \num{97.32} & \pm & \num{ 0.13} & \num{ 5.9} &   & \num{  97.16} & \pm & \num{ 0.11} & \num{ 5.7} &   & \num{  97.11} & \pm & \num{ 0.13} & \num{16.1} \\
                      w7a & * & \num{97.38} & \pm & \num{ 0.12} & \num{ 5.9} &   & \num{  97.18} & \pm & \num{ 0.11} & \num{ 5.5} &   & \num{  97.16} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.40} & \pm & \num{ 0.12} & \num{ 5.8} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{ 5.6} &   & \num{  97.19} & \pm & \num{ 0.11} & \num{16.5} \\
\midrule

          averages & \num{25} & \num{83.52} & \pm & \num{ 2.51} & \num{ 4.7} & \num{ 1} & \num{82.29} & \pm & \num{ 2.61} & \num{ 5.3} & \num{15} & \num{84.36} & \pm & \num{ 1.99} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{78.32} & \pm & \num{ 3.25} & \num{ 4.8} &   & \num{  76.70} & \pm & \num{ 2.94} & \num{ 4.1} &   & \num{  76.04} & \pm & \num{ 3.30} & \num{ 9.3} \\
                      a2a & * & \num{77.88} & \pm & \num{ 2.23} & \num{ 4.1} &   & \num{  76.51} & \pm & \num{ 2.30} & \num{ 5.7} &   & \num{  75.67} & \pm & \num{ 1.57} & \num{ 9.6} \\
                      a3a & * & \num{77.47} & \pm & \num{ 1.39} & \num{ 4.2} &   & \num{  75.64} & \pm & \num{ 1.62} & \num{ 4.6} &   & \num{  76.84} & \pm & \num{ 1.03} & \num{10.9} \\
                      a4a & * & \num{76.44} & \pm & \num{ 1.93} & \num{ 4.0} &   & \num{  75.23} & \pm & \num{ 1.75} & \num{ 4.6} &   & \num{  76.18} & \pm & \num{ 1.72} & \num{11.0} \\
                      a5a & * & \num{77.18} & \pm & \num{ 1.51} & \num{ 4.3} &   & \num{  75.70} & \pm & \num{ 1.85} & \num{ 4.0} &   & \num{  76.72} & \pm & \num{ 1.77} & \num{11.0} \\
                      a6a &   & \num{77.77} & \pm & \num{ 1.22} & \num{ 3.9} &   & \num{  77.58} & \pm & \num{ 1.35} & \num{ 4.3} & * & \num{  77.84} & \pm & \num{ 1.31} & \num{11.0} \\
                      a7a &   & \num{77.23} & \pm & \num{ 1.26} & \num{ 3.7} &   & \num{  76.52} & \pm & \num{ 1.10} & \num{ 3.8} & * & \num{  77.28} & \pm & \num{ 1.39} & \num{11.0} \\
                      a8a & * & \num{77.96} & \pm & \num{ 2.69} & \num{ 2.9} &   & \num{  75.97} & \pm & \num{ 0.49} & \num{ 3.8} &   & \num{  76.46} & \pm & \num{ 0.64} & \num{11.0} \\
                      a9a & * & \num{77.35} & \pm & \num{ 2.29} & \num{ 3.0} &   & \num{  76.24} & \pm & \num{ 0.58} & \num{ 3.6} &   & \num{  76.54} & \pm & \num{ 0.82} & \num{10.9} \\
        australian\_scale & * & \num{75.00} & \pm & \num{10.15} & \num{ 4.4} &   & \num{  72.32} & \pm & \num{ 9.84} & \num{ 4.7} &   & \num{  72.61} & \pm & \num{ 9.54} & \num{24.1} \\
     breast-cancer\_scale & * & \num{93.97} & \pm & \num{ 1.89} & \num{ 6.2} &   & \num{  93.09} & \pm & \num{ 2.53} & \num{ 8.4} &   & \num{  93.01} & \pm & \num{ 2.48} & \num{20.2} \\
                  cod-rna &   & \num{67.82} & \pm & \num{ 3.66} & \num{ 1.3} &   & \num{  67.78} & \pm & \num{ 3.51} & \num{ 2.4} & * & \num{  67.94} & \pm & \num{ 4.03} & \num{55.3} \\
             colon-cancer &   & \num{71.67} & \pm & \num{13.15} & \num{ 7.6} &   & \num{  70.83} & \pm & \num{ 9.82} & \num{ 6.4} & * & \num{  76.67} & \pm & \num{14.59} & \num{58.7} \\
                     duke &   & \num{98.95} & \pm & \num{ 1.84} & \num{ 6.4} &   & \num{  95.53} & \pm & \num{ 3.05} & \num{ 4.8} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{72.35} & \pm & \num{ 3.64} & \num{ 4.3} &   & \num{  71.90} & \pm & \num{ 3.26} & \num{ 3.9} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
           gisette\_scale & * & \num{81.40} & \pm & \num{ 4.69} & \num{ 4.8} &   & \num{  79.05} & \pm & \num{ 5.96} & \num{ 9.1} &   & \num{  80.40} & \pm & \num{ 3.62} & \num{95.1} \\
          diabetes\_scale &   & \num{67.32} & \pm & \num{ 6.22} & \num{ 4.2} & * & \num{  68.04} & \pm & \num{ 4.97} & \num{ 4.9} &   & \num{  66.80} & \pm & \num{ 5.07} & \num{46.2} \\
         fourclass\_scale &   & \num{72.33} & \pm & \num{ 5.19} & \num{ 3.1} & * & \num{  72.44} & \pm & \num{ 4.29} & \num{ 4.2} &   & \num{  72.09} & \pm & \num{ 4.02} & \num{38.0} \\
      german.numer\_scale & * & \num{72.25} & \pm & \num{ 3.63} & \num{ 4.6} &   & \num{  71.90} & \pm & \num{ 3.26} & \num{ 3.9} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
             heart\_scale & * & \num{73.70} & \pm & \num{ 6.52} & \num{ 4.3} &   & \num{  71.30} & \pm & \num{ 4.80} & \num{ 4.6} &   & \num{  69.81} & \pm & \num{ 5.09} & \num{20.1} \\
                   ijcnn1 &   & \num{90.34} & \pm & \num{ 0.22} & \num{ 3.5} & * & \num{  90.63} & \pm & \num{ 0.89} & \num{ 5.3} &   & \num{  90.30} & \pm & \num{ 0.28} & \num{71.6} \\
        ionosphere\_scale &   & \num{84.71} & \pm & \num{ 5.43} & \num{ 6.4} &   & \num{  85.57} & \pm & \num{ 4.18} & \num{10.3} & * & \num{  86.71} & \pm & \num{ 4.86} & \num{49.1} \\
                      leu &   & \num{70.29} & \pm & \num{ 7.26} & \num{ 3.4} &   & \num{  73.24} & \pm & \num{ 8.48} & \num{ 2.7} & * & \num{  80.88} & \pm & \num{ 7.50} & \num{36.9} \\
          liver-disorders &   & \num{54.35} & \pm & \num{ 2.70} & \num{ 5.4} & * & \num{  55.95} & \pm & \num{ 3.20} & \num{ 6.2} &   & \num{  55.90} & \pm & \num{ 3.02} & \num{37.5} \\
                  madelon &   & \num{53.30} & \pm & \num{ 4.44} & \num{ 6.0} & * & \num{  53.67} & \pm & \num{ 4.22} & \num{ 3.1} &   & \num{  52.12} & \pm & \num{ 1.82} & \num{97.2} \\
                mushrooms & * & \num{87.08} & \pm & \num{ 8.65} & \num{ 5.2} &   & \num{  79.35} & \pm & \num{10.05} & \num{ 6.1} &   & \num{  77.70} & \pm & \num{ 6.29} & \num{ 9.7} \\
                 phishing & * & \num{79.02} & \pm & \num{10.87} & \num{ 2.5} &   & \num{  76.63} & \pm & \num{12.76} & \num{ 3.9} &   & \num{  71.27} & \pm & \num{ 8.52} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.06} & \pm & \num{ 4.56} & \num{ 2.4} &   & \num{  82.91} & \pm & \num{ 4.76} & \num{ 3.1} & * & \num{  83.35} & \pm & \num{ 4.71} & \num{50.4} \\
             sonar\_scale &   & \num{66.83} & \pm & \num{ 8.54} & \num{ 5.1} & * & \num{  69.27} & \pm & \num{ 9.14} & \num{13.0} &   & \num{  63.90} & \pm & \num{11.14} & \num{64.6} \\
                   splice &   & \num{65.14} & \pm & \num{ 7.83} & \num{ 3.7} &   & \num{  64.67} & \pm & \num{ 8.02} & \num{ 6.5} & * & \num{  65.19} & \pm & \num{ 6.65} & \num{21.0} \\
                svmguide1 & * & \num{90.77} & \pm & \num{ 4.88} & \num{ 5.5} &   & \num{  90.69} & \pm & \num{ 4.78} & \num{ 6.5} &   & \num{  90.40} & \pm & \num{ 5.01} & \num{62.9} \\
                svmguide3 &   & \num{79.76} & \pm & \num{18.54} & \num{ 4.8} & * & \num{  86.10} & \pm & \num{16.78} & \num{ 6.0} &   & \num{  63.90} & \pm & \num{23.36} & \num{70.7} \\
                      w1a & * & \num{97.29} & \pm & \num{ 0.17} & \num{ 6.6} &   & \num{  97.21} & \pm & \num{ 0.12} & \num{ 5.3} &   & \num{  97.11} & \pm & \num{ 0.14} & \num{14.9} \\
                      w2a & * & \num{97.38} & \pm & \num{ 0.13} & \num{ 6.1} &   & \num{  97.21} & \pm & \num{ 0.09} & \num{ 4.8} &   & \num{  97.15} & \pm & \num{ 0.11} & \num{15.5} \\
                      w3a & * & \num{97.35} & \pm & \num{ 0.11} & \num{ 6.1} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{ 5.3} &   & \num{  97.18} & \pm & \num{ 0.11} & \num{16.1} \\
                      w4a & * & \num{97.37} & \pm & \num{ 0.16} & \num{ 6.0} &   & \num{  97.18} & \pm & \num{ 0.10} & \num{ 5.5} &   & \num{  97.17} & \pm & \num{ 0.12} & \num{16.1} \\
                      w5a & * & \num{97.37} & \pm & \num{ 0.11} & \num{ 6.3} &   & \num{  97.13} & \pm & \num{ 0.08} & \num{ 4.6} &   & \num{  97.14} & \pm & \num{ 0.11} & \num{16.1} \\
                      w6a & * & \num{97.38} & \pm & \num{ 0.13} & \num{ 5.9} &   & \num{  97.23} & \pm & \num{ 0.09} & \num{ 5.7} &   & \num{  97.22} & \pm & \num{ 0.11} & \num{16.1} \\
                      w7a & * & \num{97.39} & \pm & \num{ 0.12} & \num{ 5.9} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{ 5.5} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.26} & \pm & \num{ 0.12} & \num{ 5.8} &   & \num{  97.13} & \pm & \num{ 0.10} & \num{ 5.6} &   & \num{  97.12} & \pm & \num{ 0.10} & \num{16.5} \\
\midrule

          averages & \num{24} & \num{80.70} & \pm & \num{ 4.08} & \num{ 4.7} & \num{ 7} & \num{80.16} & \pm & \num{ 3.93} & \num{ 5.3} & \num{ 9} & \num{79.79} & \pm & \num{ 3.82} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{79.35} & \pm & \num{ 2.14} & \num{ 5.5} &   & \num{  77.37} & \pm & \num{ 1.20} & \num{ 4.7} &   & \num{  77.31} & \pm & \num{ 1.00} & \num{ 9.3} \\
                      a2a & * & \num{78.68} & \pm & \num{ 1.60} & \num{ 5.4} &   & \num{  77.25} & \pm & \num{ 1.88} & \num{ 6.3} &   & \num{  76.42} & \pm & \num{ 0.94} & \num{ 9.6} \\
                      a3a & * & \num{78.05} & \pm & \num{ 1.11} & \num{ 6.0} &   & \num{  76.43} & \pm & \num{ 0.82} & \num{ 5.0} &   & \num{  77.00} & \pm & \num{ 1.10} & \num{10.9} \\
                      a4a & * & \num{77.73} & \pm & \num{ 0.95} & \num{ 6.0} &   & \num{  75.90} & \pm & \num{ 0.82} & \num{ 4.5} &   & \num{  76.84} & \pm & \num{ 1.07} & \num{11.0} \\
                      a5a & * & \num{78.18} & \pm & \num{ 1.28} & \num{ 5.3} &   & \num{  76.40} & \pm & \num{ 0.87} & \num{ 4.4} &   & \num{  77.19} & \pm & \num{ 0.99} & \num{11.0} \\
                      a6a & * & \num{77.68} & \pm & \num{ 0.99} & \num{ 4.6} &   & \num{  76.73} & \pm & \num{ 0.95} & \num{ 3.9} &   & \num{  77.30} & \pm & \num{ 1.03} & \num{11.0} \\
                      a7a & * & \num{77.45} & \pm & \num{ 1.22} & \num{ 5.4} &   & \num{  76.37} & \pm & \num{ 1.08} & \num{ 3.7} &   & \num{  77.11} & \pm & \num{ 1.09} & \num{11.0} \\
                      a8a & * & \num{77.84} & \pm & \num{ 2.45} & \num{ 3.6} &   & \num{  76.01} & \pm & \num{ 0.32} & \num{ 3.8} &   & \num{  76.56} & \pm & \num{ 0.61} & \num{11.0} \\
                      a9a & * & \num{76.87} & \pm & \num{ 1.76} & \num{ 3.0} &   & \num{  76.09} & \pm & \num{ 0.34} & \num{ 3.6} &   & \num{  76.58} & \pm & \num{ 0.65} & \num{10.9} \\
        australian\_scale &   & \num{76.00} & \pm & \num{ 9.33} & \num{ 5.6} &   & \num{  74.66} & \pm & \num{ 9.10} & \num{ 4.9} & * & \num{  76.03} & \pm & \num{ 8.71} & \num{24.1} \\
     breast-cancer\_scale & * & \num{96.36} & \pm & \num{ 1.01} & \num{ 7.5} &   & \num{  95.36} & \pm & \num{ 1.51} & \num{ 9.7} &   & \num{  95.27} & \pm & \num{ 1.65} & \num{20.2} \\
                  cod-rna &   & \num{67.89} & \pm & \num{ 3.82} & \num{ 1.5} &   & \num{  67.87} & \pm & \num{ 3.80} & \num{ 2.4} & * & \num{  68.00} & \pm & \num{ 4.21} & \num{55.3} \\
             colon-cancer &   & \num{98.80} & \pm & \num{ 1.40} & \num{ 6.3} &   & \num{  94.40} & \pm & \num{ 1.58} & \num{ 5.1} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{58.7} \\
                     duke &   & \num{98.41} & \pm & \num{ 1.87} & \num{ 5.9} &   & \num{  96.14} & \pm & \num{ 2.84} & \num{ 5.0} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{71.84} & \pm & \num{ 1.64} & \num{ 5.1} &   & \num{  70.67} & \pm & \num{ 1.19} & \num{ 4.2} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
           gisette\_scale & * & \num{83.14} & \pm & \num{ 3.31} & \num{ 5.5} &   & \num{  81.94} & \pm & \num{ 4.56} & \num{13.5} &   & \num{  82.23} & \pm & \num{ 3.26} & \num{95.1} \\
          diabetes\_scale &   & \num{69.98} & \pm & \num{ 4.30} & \num{ 5.7} &   & \num{  69.67} & \pm & \num{ 4.12} & \num{ 5.3} & * & \num{  73.54} & \pm & \num{ 3.60} & \num{46.2} \\
         fourclass\_scale &   & \num{74.13} & \pm & \num{ 1.81} & \num{ 4.0} &   & \num{  74.26} & \pm & \num{ 1.43} & \num{ 5.5} & * & \num{  76.41} & \pm & \num{ 1.40} & \num{38.0} \\
      german.numer\_scale & * & \num{71.73} & \pm & \num{ 1.51} & \num{ 5.5} &   & \num{  70.67} & \pm & \num{ 1.19} & \num{ 4.2} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
             heart\_scale & * & \num{78.84} & \pm & \num{ 3.54} & \num{ 6.3} &   & \num{  75.42} & \pm & \num{ 3.80} & \num{ 5.3} &   & \num{  77.13} & \pm & \num{ 5.64} & \num{20.1} \\
                   ijcnn1 &   & \num{90.42} & \pm & \num{ 0.23} & \num{ 4.4} & * & \num{  90.45} & \pm & \num{ 0.46} & \num{ 6.1} &   & \num{  90.34} & \pm & \num{ 0.06} & \num{71.6} \\
        ionosphere\_scale &   & \num{91.28} & \pm & \num{ 2.72} & \num{ 7.1} &   & \num{  91.00} & \pm & \num{ 2.98} & \num{13.9} & * & \num{  97.62} & \pm & \num{ 2.07} & \num{49.1} \\
                      leu &   & \num{98.68} & \pm & \num{ 1.86} & \num{ 3.4} &   & \num{  92.37} & \pm & \num{ 3.15} & \num{ 2.7} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{36.9} \\
          liver-disorders &   & \num{78.14} & \pm & \num{ 2.03} & \num{ 6.7} &   & \num{  76.07} & \pm & \num{ 2.43} & \num{ 7.4} & * & \num{  84.83} & \pm & \num{ 1.81} & \num{37.5} \\
                  madelon &   & \num{56.13} & \pm & \num{ 2.84} & \num{ 9.9} &   & \num{  55.47} & \pm & \num{ 2.88} & \num{ 3.6} & * & \num{  67.29} & \pm & \num{ 1.79} & \num{97.2} \\
                mushrooms & * & \num{88.14} & \pm & \num{ 7.75} & \num{ 6.0} &   & \num{  79.50} & \pm & \num{10.21} & \num{ 6.0} &   & \num{  77.60} & \pm & \num{ 6.31} & \num{ 9.7} \\
                 phishing & * & \num{83.89} & \pm & \num{ 7.85} & \num{ 3.5} &   & \num{  76.54} & \pm & \num{12.87} & \num{ 4.1} &   & \num{  71.67} & \pm & \num{ 8.51} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.04} & \pm & \num{ 4.54} & \num{ 2.0} &   & \num{  82.91} & \pm & \num{ 4.73} & \num{ 3.6} & * & \num{  83.33} & \pm & \num{ 4.64} & \num{50.4} \\
             sonar\_scale &   & \num{80.30} & \pm & \num{ 4.68} & \num{ 6.1} &   & \num{  83.11} & \pm & \num{ 4.81} & \num{17.6} & * & \num{  99.46} & \pm & \num{ 0.82} & \num{64.6} \\
                   splice &   & \num{65.83} & \pm & \num{ 7.11} & \num{ 4.8} &   & \num{  64.76} & \pm & \num{ 7.64} & \num{ 7.2} & * & \num{  66.89} & \pm & \num{ 6.23} & \num{21.0} \\
                svmguide1 &   & \num{92.73} & \pm & \num{ 3.73} & \num{ 6.3} &   & \num{  92.34} & \pm & \num{ 3.90} & \num{ 6.8} & * & \num{  92.92} & \pm & \num{ 3.71} & \num{62.9} \\
                svmguide3 &   & \num{79.40} & \pm & \num{ 1.59} & \num{ 6.4} &   & \num{  78.54} & \pm & \num{ 1.24} & \num{ 7.0} & * & \num{  81.36} & \pm & \num{ 2.38} & \num{70.7} \\
                      w1a & * & \num{97.88} & \pm & \num{ 0.15} & \num{ 7.9} &   & \num{  97.46} & \pm & \num{ 0.20} & \num{ 5.6} &   & \num{  97.31} & \pm & \num{ 0.15} & \num{14.9} \\
                      w2a & * & \num{97.67} & \pm & \num{ 0.21} & \num{ 8.5} &   & \num{  97.23} & \pm & \num{ 0.18} & \num{ 5.0} &   & \num{  97.13} & \pm & \num{ 0.10} & \num{15.5} \\
                      w3a & * & \num{97.65} & \pm & \num{ 0.16} & \num{ 7.9} &   & \num{  97.31} & \pm & \num{ 0.11} & \num{ 6.0} &   & \num{  97.25} & \pm & \num{ 0.12} & \num{16.1} \\
                      w4a & * & \num{97.59} & \pm & \num{ 0.10} & \num{ 8.4} &   & \num{  97.28} & \pm & \num{ 0.09} & \num{ 5.8} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{16.1} \\
                      w5a & * & \num{97.61} & \pm & \num{ 0.12} & \num{ 7.6} &   & \num{  97.30} & \pm & \num{ 0.05} & \num{ 4.8} &   & \num{  97.28} & \pm & \num{ 0.10} & \num{16.1} \\
                      w6a & * & \num{97.45} & \pm & \num{ 0.15} & \num{ 7.9} &   & \num{  97.16} & \pm & \num{ 0.11} & \num{ 5.8} &   & \num{  97.11} & \pm & \num{ 0.13} & \num{16.1} \\
                      w7a & * & \num{97.43} & \pm & \num{ 0.11} & \num{ 7.2} &   & \num{  97.19} & \pm & \num{ 0.11} & \num{ 5.6} &   & \num{  97.16} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.42} & \pm & \num{ 0.12} & \num{ 7.2} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{ 5.7} &   & \num{  97.19} & \pm & \num{ 0.11} & \num{16.5} \\
\midrule

          averages & \num{24} & \num{83.94} & \pm & \num{ 2.38} & \num{ 5.8} & \num{ 1} & \num{82.52} & \pm & \num{ 2.54} & \num{ 5.9} & \num{15} & \num{84.36} & \pm & \num{ 1.99} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{78.60} & \pm & \num{ 3.49} & \num{ 5.5} &   & \num{  76.73} & \pm & \num{ 2.94} & \num{ 4.7} &   & \num{  76.04} & \pm & \num{ 3.30} & \num{ 9.3} \\
                      a2a & * & \num{78.28} & \pm & \num{ 1.69} & \num{ 5.4} &   & \num{  76.62} & \pm & \num{ 2.35} & \num{ 6.3} &   & \num{  75.67} & \pm & \num{ 1.57} & \num{ 9.6} \\
                      a3a & * & \num{77.60} & \pm & \num{ 1.19} & \num{ 6.0} &   & \num{  75.60} & \pm & \num{ 1.60} & \num{ 5.0} &   & \num{  76.84} & \pm & \num{ 1.03} & \num{10.9} \\
                      a4a & * & \num{76.90} & \pm & \num{ 2.10} & \num{ 6.0} &   & \num{  75.23} & \pm & \num{ 1.75} & \num{ 4.5} &   & \num{  76.18} & \pm & \num{ 1.72} & \num{11.0} \\
                      a5a & * & \num{77.46} & \pm & \num{ 1.71} & \num{ 5.3} &   & \num{  75.73} & \pm & \num{ 1.87} & \num{ 4.4} &   & \num{  76.72} & \pm & \num{ 1.77} & \num{11.0} \\
                      a6a & * & \num{78.08} & \pm & \num{ 1.23} & \num{ 4.6} &   & \num{  77.42} & \pm & \num{ 1.05} & \num{ 3.9} &   & \num{  77.84} & \pm & \num{ 1.31} & \num{11.0} \\
                      a7a & * & \num{77.52} & \pm & \num{ 1.33} & \num{ 5.4} &   & \num{  76.52} & \pm & \num{ 1.10} & \num{ 3.7} &   & \num{  77.28} & \pm & \num{ 1.39} & \num{11.0} \\
                      a8a & * & \num{77.84} & \pm & \num{ 2.40} & \num{ 3.6} &   & \num{  75.97} & \pm & \num{ 0.49} & \num{ 3.8} &   & \num{  76.46} & \pm & \num{ 0.64} & \num{11.0} \\
                      a9a & * & \num{76.91} & \pm & \num{ 2.09} & \num{ 3.0} &   & \num{  76.24} & \pm & \num{ 0.58} & \num{ 3.6} &   & \num{  76.54} & \pm & \num{ 0.82} & \num{10.9} \\
        australian\_scale &   & \num{72.46} & \pm & \num{ 9.38} & \num{ 5.6} &   & \num{  72.54} & \pm & \num{ 9.86} & \num{ 4.9} & * & \num{  72.61} & \pm & \num{ 9.54} & \num{24.1} \\
     breast-cancer\_scale & * & \num{93.46} & \pm & \num{ 2.18} & \num{ 7.5} &   & \num{  93.24} & \pm & \num{ 2.13} & \num{ 9.7} &   & \num{  93.01} & \pm & \num{ 2.48} & \num{20.2} \\
                  cod-rna &   & \num{67.82} & \pm & \num{ 3.66} & \num{ 1.5} &   & \num{  67.77} & \pm & \num{ 3.50} & \num{ 2.4} & * & \num{  67.94} & \pm & \num{ 4.03} & \num{55.3} \\
             colon-cancer &   & \num{70.83} & \pm & \num{ 9.82} & \num{ 6.3} &   & \num{  71.67} & \pm & \num{10.54} & \num{ 5.1} & * & \num{  76.67} & \pm & \num{14.59} & \num{58.7} \\
                     duke &   & \num{98.16} & \pm & \num{ 2.17} & \num{ 5.9} &   & \num{  95.79} & \pm & \num{ 3.09} & \num{ 5.0} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{72.50} & \pm & \num{ 3.44} & \num{ 5.1} &   & \num{  71.85} & \pm & \num{ 3.22} & \num{ 4.2} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
           gisette\_scale & * & \num{82.38} & \pm & \num{ 4.17} & \num{ 5.5} &   & \num{  81.28} & \pm & \num{ 4.22} & \num{13.5} &   & \num{  80.40} & \pm & \num{ 3.62} & \num{95.1} \\
          diabetes\_scale &   & \num{66.80} & \pm & \num{ 5.09} & \num{ 5.7} & * & \num{  67.58} & \pm & \num{ 4.02} & \num{ 5.3} &   & \num{  66.80} & \pm & \num{ 5.07} & \num{46.2} \\
         fourclass\_scale &   & \num{72.50} & \pm & \num{ 4.64} & \num{ 4.0} & * & \num{  73.08} & \pm & \num{ 3.80} & \num{ 5.5} &   & \num{  72.09} & \pm & \num{ 4.02} & \num{38.0} \\
      german.numer\_scale & * & \num{72.10} & \pm & \num{ 3.21} & \num{ 5.5} &   & \num{  71.85} & \pm & \num{ 3.22} & \num{ 4.2} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
             heart\_scale & * & \num{71.48} & \pm & \num{ 6.88} & \num{ 6.3} &   & \num{  71.11} & \pm & \num{ 4.55} & \num{ 5.3} &   & \num{  69.81} & \pm & \num{ 5.09} & \num{20.1} \\
                   ijcnn1 &   & \num{90.42} & \pm & \num{ 0.34} & \num{ 4.4} & * & \num{  90.60} & \pm & \num{ 0.90} & \num{ 6.1} &   & \num{  90.30} & \pm & \num{ 0.28} & \num{71.6} \\
        ionosphere\_scale &   & \num{86.14} & \pm & \num{ 5.68} & \num{ 7.1} &   & \num{  86.14} & \pm & \num{ 5.47} & \num{13.9} & * & \num{  86.71} & \pm & \num{ 4.86} & \num{49.1} \\
                      leu &   & \num{71.18} & \pm & \num{ 7.57} & \num{ 3.4} &   & \num{  73.24} & \pm & \num{ 8.48} & \num{ 2.7} & * & \num{  80.88} & \pm & \num{ 7.50} & \num{36.9} \\
          liver-disorders &   & \num{54.90} & \pm & \num{ 3.16} & \num{ 6.7} &   & \num{  55.85} & \pm & \num{ 3.11} & \num{ 7.4} & * & \num{  55.90} & \pm & \num{ 3.02} & \num{37.5} \\
                  madelon &   & \num{52.88} & \pm & \num{ 4.27} & \num{ 9.9} & * & \num{  53.45} & \pm & \num{ 4.24} & \num{ 3.6} &   & \num{  52.12} & \pm & \num{ 1.82} & \num{97.2} \\
                mushrooms & * & \num{88.17} & \pm & \num{ 8.18} & \num{ 6.0} &   & \num{  79.76} & \pm & \num{ 9.96} & \num{ 6.0} &   & \num{  77.70} & \pm & \num{ 6.29} & \num{ 9.7} \\
                 phishing & * & \num{83.72} & \pm & \num{ 8.15} & \num{ 3.5} &   & \num{  76.46} & \pm & \num{12.91} & \num{ 4.1} &   & \num{  71.27} & \pm & \num{ 8.52} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.03} & \pm & \num{ 4.61} & \num{ 2.0} &   & \num{  82.94} & \pm & \num{ 4.79} & \num{ 3.6} & * & \num{  83.35} & \pm & \num{ 4.71} & \num{50.4} \\
             sonar\_scale &   & \num{67.32} & \pm & \num{ 9.97} & \num{ 6.1} & * & \num{  69.76} & \pm & \num{ 8.70} & \num{17.6} &   & \num{  63.90} & \pm & \num{11.14} & \num{64.6} \\
                   splice &   & \num{65.03} & \pm & \num{ 7.84} & \num{ 4.8} &   & \num{  64.69} & \pm & \num{ 8.00} & \num{ 7.2} & * & \num{  65.19} & \pm & \num{ 6.65} & \num{21.0} \\
                svmguide1 & * & \num{90.93} & \pm & \num{ 4.72} & \num{ 6.3} &   & \num{  90.92} & \pm & \num{ 4.48} & \num{ 6.8} &   & \num{  90.40} & \pm & \num{ 5.01} & \num{62.9} \\
                svmguide3 &   & \num{78.29} & \pm & \num{18.09} & \num{ 6.4} & * & \num{  83.17} & \pm & \num{17.83} & \num{ 7.0} &   & \num{  63.90} & \pm & \num{23.36} & \num{70.7} \\
                      w1a & * & \num{97.31} & \pm & \num{ 0.22} & \num{ 7.9} &   & \num{  97.19} & \pm & \num{ 0.11} & \num{ 5.6} &   & \num{  97.11} & \pm & \num{ 0.14} & \num{14.9} \\
                      w2a & * & \num{97.45} & \pm & \num{ 0.14} & \num{ 8.5} &   & \num{  97.21} & \pm & \num{ 0.09} & \num{ 5.0} &   & \num{  97.15} & \pm & \num{ 0.11} & \num{15.5} \\
                      w3a & * & \num{97.40} & \pm & \num{ 0.14} & \num{ 7.9} &   & \num{  97.20} & \pm & \num{ 0.11} & \num{ 6.0} &   & \num{  97.18} & \pm & \num{ 0.11} & \num{16.1} \\
                      w4a & * & \num{97.46} & \pm & \num{ 0.11} & \num{ 8.4} &   & \num{  97.20} & \pm & \num{ 0.10} & \num{ 5.8} &   & \num{  97.17} & \pm & \num{ 0.12} & \num{16.1} \\
                      w5a & * & \num{97.42} & \pm & \num{ 0.14} & \num{ 7.6} &   & \num{  97.14} & \pm & \num{ 0.08} & \num{ 4.8} &   & \num{  97.14} & \pm & \num{ 0.11} & \num{16.1} \\
                      w6a & * & \num{97.47} & \pm & \num{ 0.14} & \num{ 7.9} &   & \num{  97.23} & \pm & \num{ 0.09} & \num{ 5.8} &   & \num{  97.22} & \pm & \num{ 0.11} & \num{16.1} \\
                      w7a & * & \num{97.42} & \pm & \num{ 0.08} & \num{ 7.2} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{ 5.6} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.27} & \pm & \num{ 0.13} & \num{ 7.2} &   & \num{  97.13} & \pm & \num{ 0.11} & \num{ 5.7} &   & \num{  97.12} & \pm & \num{ 0.10} & \num{16.5} \\
\midrule

          averages & \num{25} & \num{80.77} & \pm & \num{ 3.89} & \num{ 5.8} & \num{ 6} & \num{80.21} & \pm & \num{ 3.89} & \num{ 5.9} & \num{ 9} & \num{79.79} & \pm & \num{ 3.82} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{79.97} & \pm & \num{ 1.80} & \num{ 7.0} &   & \num{  77.41} & \pm & \num{ 1.23} & \num{ 4.6} &   & \num{  77.31} & \pm & \num{ 1.00} & \num{ 9.3} \\
                      a2a & * & \num{79.06} & \pm & \num{ 1.73} & \num{ 6.2} &   & \num{  76.66} & \pm & \num{ 1.01} & \num{ 6.5} &   & \num{  76.42} & \pm & \num{ 0.94} & \num{ 9.6} \\
                      a3a & * & \num{78.67} & \pm & \num{ 1.08} & \num{ 7.9} &   & \num{  76.37} & \pm & \num{ 0.83} & \num{ 5.0} &   & \num{  77.00} & \pm & \num{ 1.10} & \num{10.9} \\
                      a4a & * & \num{78.24} & \pm & \num{ 1.27} & \num{ 7.8} &   & \num{  75.93} & \pm & \num{ 0.82} & \num{ 4.8} &   & \num{  76.84} & \pm & \num{ 1.07} & \num{11.0} \\
                      a5a & * & \num{78.46} & \pm & \num{ 1.18} & \num{ 7.8} &   & \num{  76.41} & \pm & \num{ 0.87} & \num{ 4.4} &   & \num{  77.19} & \pm & \num{ 0.99} & \num{11.0} \\
                      a6a & * & \num{77.94} & \pm & \num{ 0.84} & \num{ 6.7} &   & \num{  76.94} & \pm & \num{ 0.96} & \num{ 4.9} &   & \num{  77.30} & \pm & \num{ 1.03} & \num{11.0} \\
                      a7a & * & \num{77.69} & \pm & \num{ 1.05} & \num{ 7.1} &   & \num{  76.37} & \pm & \num{ 1.09} & \num{ 4.2} &   & \num{  77.11} & \pm & \num{ 1.09} & \num{11.0} \\
                      a8a & * & \num{78.11} & \pm & \num{ 2.44} & \num{ 4.5} &   & \num{  76.01} & \pm & \num{ 0.32} & \num{ 4.1} &   & \num{  76.56} & \pm & \num{ 0.61} & \num{11.0} \\
                      a9a &   & \num{76.31} & \pm & \num{ 0.58} & \num{ 2.9} &   & \num{  76.09} & \pm & \num{ 0.34} & \num{ 3.7} & * & \num{  76.58} & \pm & \num{ 0.65} & \num{10.9} \\
        australian\_scale & * & \num{77.52} & \pm & \num{ 9.86} & \num{ 7.3} &   & \num{  74.86} & \pm & \num{ 8.97} & \num{ 5.8} &   & \num{  76.03} & \pm & \num{ 8.71} & \num{24.1} \\
     breast-cancer\_scale & * & \num{96.49} & \pm & \num{ 1.43} & \num{ 9.6} &   & \num{  95.63} & \pm & \num{ 1.56} & \num{ 9.8} &   & \num{  95.27} & \pm & \num{ 1.65} & \num{20.2} \\
                  cod-rna & * & \num{68.10} & \pm & \num{ 4.49} & \num{ 1.8} &   & \num{  67.90} & \pm & \num{ 3.91} & \num{ 2.4} &   & \num{  68.00} & \pm & \num{ 4.21} & \num{55.3} \\
             colon-cancer &   & \num{98.20} & \pm & \num{ 1.48} & \num{ 5.5} &   & \num{  94.20} & \pm & \num{ 1.48} & \num{ 5.1} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{58.7} \\
                     duke &   & \num{97.73} & \pm & \num{ 1.86} & \num{ 5.6} &   & \num{  96.14} & \pm & \num{ 2.84} & \num{ 5.0} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{71.90} & \pm & \num{ 1.92} & \num{ 6.5} &   & \num{  70.67} & \pm & \num{ 1.19} & \num{ 4.4} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
           gisette\_scale & * & \num{84.60} & \pm & \num{ 2.93} & \num{ 7.0} &   & \num{  83.90} & \pm & \num{ 3.73} & \num{20.9} &   & \num{  82.23} & \pm & \num{ 3.26} & \num{95.1} \\
          diabetes\_scale &   & \num{71.07} & \pm & \num{ 3.75} & \num{ 7.4} &   & \num{  69.93} & \pm & \num{ 3.89} & \num{ 6.6} & * & \num{  73.54} & \pm & \num{ 3.60} & \num{46.2} \\
         fourclass\_scale &   & \num{76.29} & \pm & \num{ 1.56} & \num{ 8.6} &   & \num{  74.33} & \pm & \num{ 1.58} & \num{ 6.1} & * & \num{  76.41} & \pm & \num{ 1.40} & \num{38.0} \\
      german.numer\_scale & * & \num{72.01} & \pm & \num{ 1.98} & \num{ 6.5} &   & \num{  70.68} & \pm & \num{ 1.19} & \num{ 4.4} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
             heart\_scale & * & \num{81.02} & \pm & \num{ 2.90} & \num{ 7.3} &   & \num{  75.79} & \pm & \num{ 4.08} & \num{ 6.4} &   & \num{  77.13} & \pm & \num{ 5.64} & \num{20.1} \\
                   ijcnn1 & * & \num{90.47} & \pm & \num{ 0.47} & \num{ 5.8} & * & \num{  90.47} & \pm & \num{ 0.45} & \num{ 7.9} &   & \num{  90.34} & \pm & \num{ 0.06} & \num{71.6} \\
        ionosphere\_scale &   & \num{92.56} & \pm & \num{ 2.59} & \num{ 9.2} &   & \num{  92.21} & \pm & \num{ 3.06} & \num{19.5} & * & \num{  97.62} & \pm & \num{ 2.07} & \num{49.1} \\
                      leu &   & \num{98.68} & \pm & \num{ 1.86} & \num{ 3.5} &   & \num{  92.37} & \pm & \num{ 3.15} & \num{ 2.7} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{36.9} \\
          liver-disorders &   & \num{80.28} & \pm & \num{ 2.16} & \num{ 9.1} &   & \num{  77.38} & \pm & \num{ 2.00} & \num{ 9.5} & * & \num{  84.83} & \pm & \num{ 1.81} & \num{37.5} \\
                  madelon &   & \num{56.45} & \pm & \num{ 3.08} & \num{31.4} &   & \num{  56.69} & \pm & \num{ 2.67} & \num{14.0} & * & \num{  67.28} & \pm & \num{ 1.79} & \num{97.2} \\
                mushrooms & * & \num{87.86} & \pm & \num{ 7.83} & \num{ 8.6} &   & \num{  81.60} & \pm & \num{ 8.18} & \num{ 7.0} &   & \num{  77.60} & \pm & \num{ 6.31} & \num{ 9.7} \\
                 phishing & * & \num{80.86} & \pm & \num{10.96} & \num{ 3.5} &   & \num{  76.96} & \pm & \num{12.46} & \num{ 4.0} &   & \num{  71.67} & \pm & \num{ 8.51} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.12} & \pm & \num{ 4.60} & \num{ 2.5} &   & \num{  82.91} & \pm & \num{ 4.73} & \num{ 3.7} & * & \num{  83.33} & \pm & \num{ 4.64} & \num{50.4} \\
             sonar\_scale &   & \num{83.53} & \pm & \num{ 3.76} & \num{12.3} &   & \num{  88.08} & \pm & \num{ 4.43} & \num{25.4} & * & \num{  99.46} & \pm & \num{ 0.82} & \num{64.6} \\
                   splice &   & \num{66.25} & \pm & \num{ 6.92} & \num{ 5.0} &   & \num{  65.74} & \pm & \num{ 6.97} & \num{ 7.6} & * & \num{  66.89} & \pm & \num{ 6.23} & \num{21.0} \\
                svmguide1 &   & \num{92.90} & \pm & \num{ 3.78} & \num{ 8.6} &   & \num{  92.53} & \pm & \num{ 3.84} & \num{ 6.9} & * & \num{  92.92} & \pm & \num{ 3.71} & \num{62.9} \\
                svmguide3 &   & \num{79.69} & \pm & \num{ 1.79} & \num{ 8.6} &   & \num{  78.65} & \pm & \num{ 1.35} & \num{ 8.9} & * & \num{  81.36} & \pm & \num{ 2.38} & \num{70.7} \\
                      w1a & * & \num{98.07} & \pm & \num{ 0.19} & \num{10.8} &   & \num{  97.46} & \pm & \num{ 0.18} & \num{ 5.2} &   & \num{  97.31} & \pm & \num{ 0.15} & \num{14.9} \\
                      w2a & * & \num{97.78} & \pm & \num{ 0.22} & \num{10.7} &   & \num{  97.25} & \pm & \num{ 0.17} & \num{ 5.5} &   & \num{  97.13} & \pm & \num{ 0.10} & \num{15.5} \\
                      w3a & * & \num{97.75} & \pm & \num{ 0.16} & \num{11.0} &   & \num{  97.33} & \pm & \num{ 0.15} & \num{ 6.6} &   & \num{  97.25} & \pm & \num{ 0.12} & \num{16.1} \\
                      w4a & * & \num{97.67} & \pm & \num{ 0.13} & \num{10.9} &   & \num{  97.31} & \pm & \num{ 0.10} & \num{ 6.0} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{16.1} \\
                      w5a & * & \num{97.68} & \pm & \num{ 0.13} & \num{11.1} &   & \num{  97.32} & \pm & \num{ 0.08} & \num{ 5.0} &   & \num{  97.28} & \pm & \num{ 0.10} & \num{16.1} \\
                      w6a & * & \num{97.49} & \pm & \num{ 0.16} & \num{10.2} &   & \num{  97.17} & \pm & \num{ 0.11} & \num{ 5.7} &   & \num{  97.11} & \pm & \num{ 0.13} & \num{16.1} \\
                      w7a & * & \num{97.48} & \pm & \num{ 0.12} & \num{10.1} &   & \num{  97.19} & \pm & \num{ 0.12} & \num{ 5.6} &   & \num{  97.16} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.52} & \pm & \num{ 0.11} & \num{ 9.8} &   & \num{  97.20} & \pm & \num{ 0.10} & \num{ 5.6} &   & \num{  97.19} & \pm & \num{ 0.11} & \num{16.5} \\
\midrule

          averages & \num{26} & \num{84.34} & \pm & \num{ 2.43} & \num{ 8.1} & \num{ 1} & \num{82.90} & \pm & \num{ 2.40} & \num{ 7.0} & \num{14} & \num{84.36} & \pm & \num{ 1.99} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{79.10} & \pm & \num{ 3.44} & \num{ 7.0} &   & \num{  76.70} & \pm & \num{ 2.99} & \num{ 4.6} &   & \num{  76.04} & \pm & \num{ 3.30} & \num{ 9.3} \\
                      a2a & * & \num{78.08} & \pm & \num{ 2.22} & \num{ 6.2} &   & \num{  75.83} & \pm & \num{ 2.36} & \num{ 6.5} &   & \num{  75.67} & \pm & \num{ 1.57} & \num{ 9.6} \\
                      a3a & * & \num{78.32} & \pm & \num{ 1.42} & \num{ 7.9} &   & \num{  75.54} & \pm & \num{ 1.46} & \num{ 5.0} &   & \num{  76.84} & \pm & \num{ 1.03} & \num{10.9} \\
                      a4a & * & \num{77.55} & \pm & \num{ 2.21} & \num{ 7.8} &   & \num{  75.26} & \pm & \num{ 1.78} & \num{ 4.8} &   & \num{  76.18} & \pm & \num{ 1.72} & \num{11.0} \\
                      a5a & * & \num{77.39} & \pm & \num{ 1.25} & \num{ 7.8} &   & \num{  75.74} & \pm & \num{ 1.88} & \num{ 4.4} &   & \num{  76.72} & \pm & \num{ 1.77} & \num{11.0} \\
                      a6a & * & \num{78.48} & \pm & \num{ 1.13} & \num{ 6.7} &   & \num{  77.54} & \pm & \num{ 1.27} & \num{ 4.9} &   & \num{  77.84} & \pm & \num{ 1.31} & \num{11.0} \\
                      a7a & * & \num{77.86} & \pm & \num{ 1.20} & \num{ 7.1} &   & \num{  76.52} & \pm & \num{ 1.10} & \num{ 4.2} &   & \num{  77.28} & \pm & \num{ 1.39} & \num{11.0} \\
                      a8a & * & \num{77.98} & \pm & \num{ 2.37} & \num{ 4.5} &   & \num{  75.97} & \pm & \num{ 0.49} & \num{ 4.1} &   & \num{  76.46} & \pm & \num{ 0.64} & \num{11.0} \\
                      a9a &   & \num{76.36} & \pm & \num{ 0.67} & \num{ 2.9} &   & \num{  76.24} & \pm & \num{ 0.58} & \num{ 3.7} & * & \num{  76.54} & \pm & \num{ 0.82} & \num{10.9} \\
        australian\_scale & * & \num{74.35} & \pm & \num{10.93} & \num{ 7.3} &   & \num{  72.75} & \pm & \num{ 9.47} & \num{ 5.8} &   & \num{  72.61} & \pm & \num{ 9.54} & \num{24.1} \\
     breast-cancer\_scale & * & \num{93.97} & \pm & \num{ 2.19} & \num{ 9.6} &   & \num{  93.68} & \pm & \num{ 1.90} & \num{ 9.8} &   & \num{  93.01} & \pm & \num{ 2.48} & \num{20.2} \\
                  cod-rna & * & \num{68.08} & \pm & \num{ 4.48} & \num{ 1.8} &   & \num{  67.82} & \pm & \num{ 3.64} & \num{ 2.4} &   & \num{  67.94} & \pm & \num{ 4.03} & \num{55.3} \\
             colon-cancer &   & \num{75.00} & \pm & \num{13.03} & \num{ 5.5} &   & \num{  72.50} & \pm & \num{11.82} & \num{ 5.1} & * & \num{  76.67} & \pm & \num{14.59} & \num{58.7} \\
                     duke &   & \num{97.37} & \pm & \num{ 2.15} & \num{ 5.6} &   & \num{  95.79} & \pm & \num{ 3.09} & \num{ 5.0} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer &   & \num{71.65} & \pm & \num{ 3.67} & \num{ 6.5} & * & \num{  71.85} & \pm & \num{ 3.22} & \num{ 4.4} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
           gisette\_scale & * & \num{83.69} & \pm & \num{ 3.52} & \num{ 7.0} &   & \num{  83.14} & \pm & \num{ 3.84} & \num{20.9} &   & \num{  80.40} & \pm & \num{ 3.62} & \num{95.1} \\
          diabetes\_scale &   & \num{66.93} & \pm & \num{ 5.60} & \num{ 7.4} & * & \num{  67.84} & \pm & \num{ 3.47} & \num{ 6.6} &   & \num{  66.80} & \pm & \num{ 5.07} & \num{46.2} \\
         fourclass\_scale &   & \num{72.38} & \pm & \num{ 4.59} & \num{ 8.6} & * & \num{  73.43} & \pm & \num{ 3.73} & \num{ 6.1} &   & \num{  72.09} & \pm & \num{ 4.02} & \num{38.0} \\
      german.numer\_scale & * & \num{71.85} & \pm & \num{ 3.57} & \num{ 6.5} & * & \num{  71.85} & \pm & \num{ 3.22} & \num{ 4.4} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
             heart\_scale & * & \num{73.89} & \pm & \num{ 7.43} & \num{ 7.3} &   & \num{  71.11} & \pm & \num{ 4.55} & \num{ 6.4} &   & \num{  69.81} & \pm & \num{ 5.09} & \num{20.1} \\
                   ijcnn1 & * & \num{90.60} & \pm & \num{ 0.92} & \num{ 5.8} &   & \num{  90.52} & \pm & \num{ 0.93} & \num{ 7.9} &   & \num{  90.30} & \pm & \num{ 0.28} & \num{71.6} \\
        ionosphere\_scale &   & \num{85.43} & \pm & \num{ 5.16} & \num{ 9.2} &   & \num{  85.86} & \pm & \num{ 4.88} & \num{19.5} & * & \num{  86.71} & \pm & \num{ 4.86} & \num{49.1} \\
                      leu &   & \num{70.59} & \pm & \num{ 7.59} & \num{ 3.5} &   & \num{  73.24} & \pm & \num{ 8.48} & \num{ 2.7} & * & \num{  80.88} & \pm & \num{ 7.50} & \num{36.9} \\
          liver-disorders &   & \num{54.25} & \pm & \num{ 2.85} & \num{ 9.1} &   & \num{  55.70} & \pm & \num{ 2.37} & \num{ 9.5} & * & \num{  55.90} & \pm & \num{ 3.02} & \num{37.5} \\
                  madelon &   & \num{52.40} & \pm & \num{ 4.42} & \num{31.4} & * & \num{  52.78} & \pm & \num{ 4.16} & \num{14.0} &   & \num{  52.12} & \pm & \num{ 1.82} & \num{97.2} \\
                mushrooms & * & \num{87.91} & \pm & \num{ 7.92} & \num{ 8.6} &   & \num{  81.77} & \pm & \num{ 7.78} & \num{ 7.0} &   & \num{  77.70} & \pm & \num{ 6.29} & \num{ 9.7} \\
                 phishing & * & \num{80.85} & \pm & \num{10.96} & \num{ 3.5} &   & \num{  76.66} & \pm & \num{12.71} & \num{ 4.0} &   & \num{  71.27} & \pm & \num{ 8.52} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.15} & \pm & \num{ 4.65} & \num{ 2.5} &   & \num{  82.94} & \pm & \num{ 4.79} & \num{ 3.7} & * & \num{  83.35} & \pm & \num{ 4.71} & \num{50.4} \\
             sonar\_scale &   & \num{66.34} & \pm & \num{ 8.03} & \num{12.3} & * & \num{  68.78} & \pm & \num{ 7.07} & \num{25.4} &   & \num{  63.90} & \pm & \num{11.14} & \num{64.6} \\
                   splice &   & \num{65.13} & \pm & \num{ 7.75} & \num{ 5.0} &   & \num{  65.01} & \pm & \num{ 7.78} & \num{ 7.6} & * & \num{  65.19} & \pm & \num{ 6.65} & \num{21.0} \\
                svmguide1 & * & \num{90.93} & \pm & \num{ 4.81} & \num{ 8.6} &   & \num{  90.70} & \pm & \num{ 4.66} & \num{ 6.9} &   & \num{  90.40} & \pm & \num{ 5.01} & \num{62.9} \\
                svmguide3 &   & \num{73.66} & \pm & \num{19.30} & \num{ 8.6} & * & \num{  83.90} & \pm & \num{16.87} & \num{ 8.9} &   & \num{  63.90} & \pm & \num{23.36} & \num{70.7} \\
                      w1a & * & \num{97.37} & \pm & \num{ 0.26} & \num{10.8} &   & \num{  97.16} & \pm & \num{ 0.13} & \num{ 5.2} &   & \num{  97.11} & \pm & \num{ 0.14} & \num{14.9} \\
                      w2a & * & \num{97.49} & \pm & \num{ 0.21} & \num{10.7} &   & \num{  97.20} & \pm & \num{ 0.13} & \num{ 5.5} &   & \num{  97.15} & \pm & \num{ 0.11} & \num{15.5} \\
                      w3a & * & \num{97.48} & \pm & \num{ 0.15} & \num{11.0} &   & \num{  97.22} & \pm & \num{ 0.11} & \num{ 6.6} &   & \num{  97.18} & \pm & \num{ 0.11} & \num{16.1} \\
                      w4a & * & \num{97.47} & \pm & \num{ 0.12} & \num{10.9} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{ 6.0} &   & \num{  97.17} & \pm & \num{ 0.12} & \num{16.1} \\
                      w5a & * & \num{97.49} & \pm & \num{ 0.15} & \num{11.1} &   & \num{  97.16} & \pm & \num{ 0.10} & \num{ 5.0} &   & \num{  97.14} & \pm & \num{ 0.11} & \num{16.1} \\
                      w6a & * & \num{97.53} & \pm & \num{ 0.13} & \num{10.2} &   & \num{  97.23} & \pm & \num{ 0.09} & \num{ 5.7} &   & \num{  97.22} & \pm & \num{ 0.11} & \num{16.1} \\
                      w7a & * & \num{97.48} & \pm & \num{ 0.10} & \num{10.1} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{ 5.6} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.37} & \pm & \num{ 0.11} & \num{ 9.8} &   & \num{  97.12} & \pm & \num{ 0.11} & \num{ 5.6} &   & \num{  97.12} & \pm & \num{ 0.10} & \num{16.5} \\
\midrule

          averages & \num{26} & \num{80.78} & \pm & \num{ 4.07} & \num{ 8.1} & \num{ 7} & \num{80.31} & \pm & \num{ 3.73} & \num{ 7.0} & \num{ 8} & \num{79.79} & \pm & \num{ 3.82} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\end{table}

% gnerated by paper_generate_pred_tables.sh
\begin{table}
   \small
   \caption{Averages of the \emph{train} accuracies and standard deviations for three algorithms
            with $\rho = 0.025$ for 10 different seeds on LIBSVM; best solutions are marked with *; using
            class probabilities for prediction and voting.}
   \label{tab:libsvm:train:0_025}
   \begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{80.80} & \pm & \num{ 1.83} & \num{10.8} &   & \num{  77.38} & \pm & \num{ 1.21} & \num{ 4.9} &   & \num{  77.31} & \pm & \num{ 1.00} & \num{ 9.3} \\
                      a2a & * & \num{79.71} & \pm & \num{ 1.46} & \num{10.7} &   & \num{  76.72} & \pm & \num{ 1.02} & \num{ 5.7} &   & \num{  76.42} & \pm & \num{ 0.94} & \num{ 9.6} \\
                      a3a & * & \num{78.77} & \pm & \num{ 1.20} & \num{11.9} &   & \num{  76.43} & \pm & \num{ 0.82} & \num{ 4.9} &   & \num{  77.00} & \pm & \num{ 1.10} & \num{10.9} \\
                      a4a & * & \num{78.26} & \pm & \num{ 1.42} & \num{11.4} &   & \num{  75.90} & \pm & \num{ 0.82} & \num{ 4.6} &   & \num{  76.84} & \pm & \num{ 1.07} & \num{11.0} \\
                      a5a & * & \num{78.99} & \pm & \num{ 1.46} & \num{11.6} &   & \num{  76.41} & \pm & \num{ 0.87} & \num{ 4.5} &   & \num{  77.19} & \pm & \num{ 0.99} & \num{11.0} \\
                      a6a & * & \num{78.06} & \pm & \num{ 1.17} & \num{ 8.6} &   & \num{  76.75} & \pm & \num{ 0.96} & \num{ 4.6} &   & \num{  77.30} & \pm & \num{ 1.03} & \num{11.0} \\
                      a7a & * & \num{77.56} & \pm & \num{ 1.08} & \num{ 8.6} &   & \num{  76.37} & \pm & \num{ 1.09} & \num{ 4.3} &   & \num{  77.11} & \pm & \num{ 1.09} & \num{11.0} \\
                      a8a & * & \num{78.66} & \pm & \num{ 3.08} & \num{ 5.9} &   & \num{  76.01} & \pm & \num{ 0.32} & \num{ 4.3} &   & \num{  76.56} & \pm & \num{ 0.61} & \num{11.0} \\
                      a9a & * & \num{77.11} & \pm & \num{ 1.81} & \num{ 5.2} &   & \num{  76.09} & \pm & \num{ 0.34} & \num{ 3.5} &   & \num{  76.58} & \pm & \num{ 0.65} & \num{10.9} \\
        australian\_scale & * & \num{78.24} & \pm & \num{ 9.62} & \num{ 9.0} &   & \num{  75.27} & \pm & \num{ 8.74} & \num{ 7.2} &   & \num{  76.03} & \pm & \num{ 8.71} & \num{24.1} \\
     breast-cancer\_scale & * & \num{96.82} & \pm & \num{ 1.49} & \num{11.9} &   & \num{  95.89} & \pm & \num{ 1.62} & \num{12.1} &   & \num{  95.27} & \pm & \num{ 1.65} & \num{20.2} \\
                  cod-rna & * & \num{68.13} & \pm & \num{ 4.59} & \num{ 2.2} &   & \num{  67.90} & \pm & \num{ 3.90} & \num{ 3.3} &   & \num{  68.00} & \pm & \num{ 4.21} & \num{55.3} \\
             colon-cancer &   & \num{97.60} & \pm & \num{ 1.26} & \num{ 5.4} &   & \num{  94.20} & \pm & \num{ 1.48} & \num{ 5.1} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{58.7} \\
                     duke &   & \num{95.91} & \pm & \num{ 2.58} & \num{ 5.1} &   & \num{  95.23} & \pm & \num{ 2.92} & \num{ 4.8} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{72.25} & \pm & \num{ 1.76} & \num{ 8.2} &   & \num{  70.91} & \pm & \num{ 1.35} & \num{ 4.6} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
           gisette\_scale &   & \num{85.06} & \pm & \num{ 3.48} & \num{13.2} & * & \num{  85.31} & \pm & \num{ 4.74} & \num{42.6} &   & \num{  82.23} & \pm & \num{ 3.26} & \num{95.1} \\
          diabetes\_scale &   & \num{72.49} & \pm & \num{ 3.36} & \num{12.1} &   & \num{  71.01} & \pm & \num{ 3.73} & \num{11.2} & * & \num{  73.54} & \pm & \num{ 3.60} & \num{46.2} \\
         fourclass\_scale & * & \num{76.88} & \pm & \num{ 1.26} & \num{11.1} &   & \num{  75.59} & \pm & \num{ 1.47} & \num{ 7.7} &   & \num{  76.41} & \pm & \num{ 1.40} & \num{38.0} \\
      german.numer\_scale & * & \num{72.29} & \pm & \num{ 1.78} & \num{ 8.4} &   & \num{  70.91} & \pm & \num{ 1.35} & \num{ 4.6} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
             heart\_scale & * & \num{80.14} & \pm & \num{ 4.41} & \num{ 9.3} &   & \num{  76.81} & \pm & \num{ 4.89} & \num{ 7.9} &   & \num{  77.13} & \pm & \num{ 5.64} & \num{20.1} \\
                   ijcnn1 & * & \num{90.56} & \pm & \num{ 0.62} & \num{11.9} &   & \num{  90.53} & \pm & \num{ 0.60} & \num{12.8} &   & \num{  90.34} & \pm & \num{ 0.06} & \num{71.6} \\
        ionosphere\_scale &   & \num{95.12} & \pm & \num{ 2.41} & \num{21.9} &   & \num{  95.09} & \pm & \num{ 2.39} & \num{36.1} & * & \num{  97.62} & \pm & \num{ 2.07} & \num{49.1} \\
                      leu &   & \num{98.68} & \pm & \num{ 1.86} & \num{ 3.3} &   & \num{  92.37} & \pm & \num{ 3.15} & \num{ 2.7} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{36.9} \\
          liver-disorders &   & \num{83.10} & \pm & \num{ 2.28} & \num{14.4} &   & \num{  79.93} & \pm & \num{ 1.94} & \num{12.8} & * & \num{  84.83} & \pm & \num{ 1.81} & \num{37.5} \\
                  madelon &   & \num{57.26} & \pm & \num{ 3.17} & \num{ 9.4} &   & \num{  59.02} & \pm & \num{ 2.24} & \num{34.7} & * & \num{  67.28} & \pm & \num{ 1.79} & \num{97.2} \\
                mushrooms & * & \num{92.71} & \pm & \num{ 5.86} & \num{12.3} &   & \num{  81.88} & \pm & \num{ 9.32} & \num{ 7.7} &   & \num{  77.60} & \pm & \num{ 6.31} & \num{ 9.7} \\
                 phishing & * & \num{80.02} & \pm & \num{10.35} & \num{ 5.8} &   & \num{  77.03} & \pm & \num{12.40} & \num{ 3.9} &   & \num{  71.67} & \pm & \num{ 8.51} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.20} & \pm & \num{ 4.69} & \num{ 3.8} &   & \num{  83.00} & \pm & \num{ 4.84} & \num{ 4.2} & * & \num{  83.33} & \pm & \num{ 4.64} & \num{50.4} \\
             sonar\_scale &   & \num{91.02} & \pm & \num{ 3.30} & \num{42.1} &   & \num{  92.93} & \pm & \num{ 3.79} & \num{42.8} & * & \num{  99.46} & \pm & \num{ 0.82} & \num{64.6} \\
                   splice & * & \num{67.26} & \pm & \num{ 6.44} & \num{ 7.7} &   & \num{  66.28} & \pm & \num{ 6.61} & \num{ 9.7} &   & \num{  66.89} & \pm & \num{ 6.23} & \num{21.0} \\
                svmguide1 & * & \num{93.11} & \pm & \num{ 3.74} & \num{12.0} &   & \num{  92.71} & \pm & \num{ 3.76} & \num{13.9} &   & \num{  92.92} & \pm & \num{ 3.71} & \num{62.9} \\
                svmguide3 &   & \num{80.29} & \pm & \num{ 1.69} & \num{12.7} &   & \num{  79.61} & \pm & \num{ 1.60} & \num{13.0} & * & \num{  81.36} & \pm & \num{ 2.38} & \num{70.7} \\
                      w1a & * & \num{98.24} & \pm & \num{ 0.19} & \num{20.4} &   & \num{  97.44} & \pm & \num{ 0.17} & \num{ 4.9} &   & \num{  97.31} & \pm & \num{ 0.15} & \num{14.9} \\
                      w2a & * & \num{97.98} & \pm & \num{ 0.21} & \num{16.7} &   & \num{  97.29} & \pm & \num{ 0.21} & \num{ 5.9} &   & \num{  97.13} & \pm & \num{ 0.10} & \num{15.5} \\
                      w3a & * & \num{97.94} & \pm & \num{ 0.19} & \num{17.7} &   & \num{  97.31} & \pm & \num{ 0.15} & \num{ 5.5} &   & \num{  97.25} & \pm & \num{ 0.12} & \num{16.1} \\
                      w4a & * & \num{97.83} & \pm & \num{ 0.14} & \num{17.5} &   & \num{  97.32} & \pm & \num{ 0.10} & \num{ 5.5} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{16.1} \\
                      w5a & * & \num{97.79} & \pm & \num{ 0.17} & \num{17.5} &   & \num{  97.33} & \pm & \num{ 0.09} & \num{ 5.3} &   & \num{  97.28} & \pm & \num{ 0.10} & \num{16.1} \\
                      w6a & * & \num{97.62} & \pm & \num{ 0.11} & \num{16.9} &   & \num{  97.17} & \pm & \num{ 0.11} & \num{ 5.7} &   & \num{  97.11} & \pm & \num{ 0.13} & \num{16.1} \\
                      w7a & * & \num{97.60} & \pm & \num{ 0.15} & \num{14.8} &   & \num{  97.20} & \pm & \num{ 0.12} & \num{ 5.6} &   & \num{  97.16} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.58} & \pm & \num{ 0.11} & \num{14.1} &   & \num{  97.23} & \pm & \num{ 0.10} & \num{ 6.0} &   & \num{  97.19} & \pm & \num{ 0.11} & \num{16.5} \\
\midrule

          averages & \num{29} & \num{84.97} & \pm & \num{ 2.44} & \num{11.8} & \num{ 1} & \num{83.39} & \pm & \num{ 2.43} & \num{ 9.8} & \num{10} & \num{84.36} & \pm & \num{ 1.99} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\end{table}

% gnerated by paper_generate_pred_tables.sh
\begin{table}
   \small
   \caption{Averages of the \emph{test} accuracies and standard deviations for three algorithms
            with $\rho = 0.025$ for 10 different seeds on LIBSVM; best solutions are marked with *; using
            class probabilities for prediction and voting.}
   \label{tab:libsvm:test:0_025}
   \begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{80.12} & \pm & \num{ 2.80} & \num{10.8} &   & \num{  76.70} & \pm & \num{ 2.99} & \num{ 4.9} &   & \num{  76.04} & \pm & \num{ 3.30} & \num{ 9.3} \\
                      a2a & * & \num{78.98} & \pm & \num{ 1.83} & \num{10.7} &   & \num{  75.96} & \pm & \num{ 2.26} & \num{ 5.7} &   & \num{  75.67} & \pm & \num{ 1.57} & \num{ 9.6} \\
                      a3a & * & \num{78.15} & \pm & \num{ 1.64} & \num{11.9} &   & \num{  75.60} & \pm & \num{ 1.60} & \num{ 4.9} &   & \num{  76.84} & \pm & \num{ 1.03} & \num{10.9} \\
                      a4a & * & \num{76.98} & \pm & \num{ 1.75} & \num{11.4} &   & \num{  75.23} & \pm & \num{ 1.75} & \num{ 4.6} &   & \num{  76.18} & \pm & \num{ 1.72} & \num{11.0} \\
                      a5a & * & \num{77.81} & \pm & \num{ 1.72} & \num{11.6} &   & \num{  75.74} & \pm & \num{ 1.88} & \num{ 4.5} &   & \num{  76.72} & \pm & \num{ 1.77} & \num{11.0} \\
                      a6a & * & \num{78.40} & \pm & \num{ 1.23} & \num{ 8.6} &   & \num{  77.44} & \pm & \num{ 1.04} & \num{ 4.6} &   & \num{  77.84} & \pm & \num{ 1.31} & \num{11.0} \\
                      a7a & * & \num{77.61} & \pm & \num{ 1.08} & \num{ 8.6} &   & \num{  76.52} & \pm & \num{ 1.10} & \num{ 4.3} &   & \num{  77.28} & \pm & \num{ 1.39} & \num{11.0} \\
                      a8a & * & \num{78.67} & \pm & \num{ 2.93} & \num{ 5.9} &   & \num{  75.97} & \pm & \num{ 0.49} & \num{ 4.3} &   & \num{  76.46} & \pm & \num{ 0.64} & \num{11.0} \\
                      a9a & * & \num{77.18} & \pm & \num{ 1.97} & \num{ 5.2} &   & \num{  76.24} & \pm & \num{ 0.58} & \num{ 3.5} &   & \num{  76.54} & \pm & \num{ 0.82} & \num{10.9} \\
        australian\_scale & * & \num{74.28} & \pm & \num{10.40} & \num{ 9.0} &   & \num{  72.68} & \pm & \num{ 9.54} & \num{ 7.2} &   & \num{  72.61} & \pm & \num{ 9.54} & \num{24.1} \\
     breast-cancer\_scale & * & \num{93.46} & \pm & \num{ 1.85} & \num{11.9} &   & \num{  93.38} & \pm & \num{ 1.70} & \num{12.1} &   & \num{  93.01} & \pm & \num{ 2.48} & \num{20.2} \\
                  cod-rna & * & \num{68.11} & \pm & \num{ 4.60} & \num{ 2.2} &   & \num{  67.81} & \pm & \num{ 3.63} & \num{ 3.3} &   & \num{  67.94} & \pm & \num{ 4.03} & \num{55.3} \\
             colon-cancer &   & \num{70.00} & \pm & \num{ 9.78} & \num{ 5.4} &   & \num{  73.33} & \pm & \num{10.97} & \num{ 5.1} & * & \num{  76.67} & \pm & \num{14.59} & \num{58.7} \\
                     duke &   & \num{95.79} & \pm & \num{ 2.54} & \num{ 5.1} &   & \num{  94.74} & \pm & \num{ 3.28} & \num{ 4.8} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer &   & \num{71.65} & \pm & \num{ 3.07} & \num{ 8.2} &   & \num{  71.70} & \pm & \num{ 3.21} & \num{ 4.6} & * & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
           gisette\_scale &   & \num{84.29} & \pm & \num{ 3.58} & \num{13.2} & * & \num{  84.35} & \pm & \num{ 4.95} & \num{42.6} &   & \num{  80.40} & \pm & \num{ 3.62} & \num{95.1} \\
          diabetes\_scale &   & \num{66.27} & \pm & \num{ 4.58} & \num{12.1} & * & \num{  67.45} & \pm & \num{ 3.56} & \num{11.2} &   & \num{  66.80} & \pm & \num{ 5.07} & \num{46.2} \\
         fourclass\_scale &   & \num{71.74} & \pm & \num{ 4.67} & \num{11.1} & * & \num{  72.44} & \pm & \num{ 4.19} & \num{ 7.7} &   & \num{  72.09} & \pm & \num{ 4.02} & \num{38.0} \\
      german.numer\_scale &   & \num{71.55} & \pm & \num{ 3.13} & \num{ 8.4} &   & \num{  71.70} & \pm & \num{ 3.21} & \num{ 4.6} & * & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
             heart\_scale &   & \num{70.56} & \pm & \num{ 7.33} & \num{ 9.3} & * & \num{  71.30} & \pm & \num{ 4.96} & \num{ 7.9} &   & \num{  69.81} & \pm & \num{ 5.09} & \num{20.1} \\
                   ijcnn1 & * & \num{90.51} & \pm & \num{ 0.79} & \num{11.9} &   & \num{  90.49} & \pm & \num{ 0.81} & \num{12.8} &   & \num{  90.30} & \pm & \num{ 0.28} & \num{71.6} \\
        ionosphere\_scale &   & \num{85.57} & \pm & \num{ 6.48} & \num{21.9} &   & \num{  85.43} & \pm & \num{ 5.75} & \num{36.1} & * & \num{  86.71} & \pm & \num{ 4.86} & \num{49.1} \\
                      leu &   & \num{70.88} & \pm & \num{ 8.02} & \num{ 3.3} &   & \num{  73.24} & \pm & \num{ 8.48} & \num{ 2.7} & * & \num{  80.88} & \pm & \num{ 7.50} & \num{36.9} \\
          liver-disorders &   & \num{54.85} & \pm & \num{ 2.49} & \num{14.4} &   & \num{  55.80} & \pm & \num{ 2.39} & \num{12.8} & * & \num{  55.90} & \pm & \num{ 3.02} & \num{37.5} \\
                  madelon & * & \num{52.83} & \pm & \num{ 3.83} & \num{ 9.4} &   & \num{  52.60} & \pm & \num{ 4.13} & \num{34.7} &   & \num{  52.12} & \pm & \num{ 1.82} & \num{97.2} \\
                mushrooms & * & \num{92.83} & \pm & \num{ 6.11} & \num{12.3} &   & \num{  81.94} & \pm & \num{ 9.51} & \num{ 7.7} &   & \num{  77.70} & \pm & \num{ 6.29} & \num{ 9.7} \\
                 phishing & * & \num{79.46} & \pm & \num{10.76} & \num{ 5.8} &   & \num{  76.95} & \pm & \num{12.43} & \num{ 3.9} &   & \num{  71.27} & \pm & \num{ 8.52} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.23} & \pm & \num{ 4.76} & \num{ 3.8} &   & \num{  83.03} & \pm & \num{ 4.91} & \num{ 4.2} & * & \num{  83.35} & \pm & \num{ 4.71} & \num{50.4} \\
             sonar\_scale &   & \num{67.56} & \pm & \num{ 7.97} & \num{42.1} & * & \num{  70.24} & \pm & \num{11.02} & \num{42.8} &   & \num{  63.90} & \pm & \num{11.14} & \num{64.6} \\
                   splice &   & \num{65.26} & \pm & \num{ 7.52} & \num{ 7.7} & * & \num{  65.38} & \pm & \num{ 7.51} & \num{ 9.7} &   & \num{  65.19} & \pm & \num{ 6.65} & \num{21.0} \\
                svmguide1 & * & \num{90.55} & \pm & \num{ 4.78} & \num{12.0} &   & \num{  90.33} & \pm & \num{ 4.62} & \num{13.9} &   & \num{  90.40} & \pm & \num{ 5.01} & \num{62.9} \\
                svmguide3 &   & \num{70.00} & \pm & \num{20.44} & \num{12.7} & * & \num{  79.02} & \pm & \num{17.10} & \num{13.0} &   & \num{  63.90} & \pm & \num{23.36} & \num{70.7} \\
                      w1a & * & \num{97.30} & \pm & \num{ 0.20} & \num{20.4} &   & \num{  97.17} & \pm & \num{ 0.12} & \num{ 4.9} &   & \num{  97.11} & \pm & \num{ 0.14} & \num{14.9} \\
                      w2a & * & \num{97.47} & \pm & \num{ 0.19} & \num{16.7} &   & \num{  97.27} & \pm & \num{ 0.14} & \num{ 5.9} &   & \num{  97.15} & \pm & \num{ 0.11} & \num{15.5} \\
                      w3a & * & \num{97.53} & \pm & \num{ 0.16} & \num{17.7} &   & \num{  97.20} & \pm & \num{ 0.12} & \num{ 5.5} &   & \num{  97.18} & \pm & \num{ 0.11} & \num{16.1} \\
                      w4a & * & \num{97.58} & \pm & \num{ 0.17} & \num{17.5} &   & \num{  97.20} & \pm & \num{ 0.12} & \num{ 5.5} &   & \num{  97.17} & \pm & \num{ 0.12} & \num{16.1} \\
                      w5a & * & \num{97.52} & \pm & \num{ 0.15} & \num{17.5} &   & \num{  97.15} & \pm & \num{ 0.11} & \num{ 5.3} &   & \num{  97.14} & \pm & \num{ 0.11} & \num{16.1} \\
                      w6a & * & \num{97.64} & \pm & \num{ 0.13} & \num{16.9} &   & \num{  97.23} & \pm & \num{ 0.09} & \num{ 5.7} &   & \num{  97.22} & \pm & \num{ 0.11} & \num{16.1} \\
                      w7a & * & \num{97.56} & \pm & \num{ 0.11} & \num{14.8} &   & \num{  97.22} & \pm & \num{ 0.12} & \num{ 5.6} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.41} & \pm & \num{ 0.14} & \num{14.1} &   & \num{  97.15} & \pm & \num{ 0.10} & \num{ 6.0} &   & \num{  97.12} & \pm & \num{ 0.10} & \num{16.5} \\
\midrule

          averages & \num{25} & \num{80.63} & \pm & \num{ 3.94} & \num{11.8} & \num{ 7} & \num{80.21} & \pm & \num{ 3.91} & \num{ 9.8} & \num{ 8} & \num{79.79} & \pm & \num{ 3.82} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\end{table}

% gnerated by paper_generate_pred_tables.sh
\begin{table}
   \small
   \caption{Averages of the \emph{train} accuracies and standard deviations for three algorithms
            with $\rho = 0.01$ for 10 different seeds on LIBSVM; best solutions are marked with *; using
            class probabilities for prediction and voting.}
   \label{tab:libsvm:train:0_01}
   \begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{79.97} & \pm & \num{ 2.23} & \num{10.3} &   & \num{  77.41} & \pm & \num{ 1.23} & \num{ 4.5} &   & \num{  77.31} & \pm & \num{ 1.00} & \num{ 9.3} \\
                      a2a & * & \num{79.18} & \pm & \num{ 1.86} & \num{11.8} &   & \num{  76.74} & \pm & \num{ 0.92} & \num{ 5.4} &   & \num{  76.42} & \pm & \num{ 0.94} & \num{ 9.6} \\
                      a3a & * & \num{78.63} & \pm & \num{ 1.54} & \num{13.9} &   & \num{  76.39} & \pm & \num{ 0.82} & \num{ 4.5} &   & \num{  77.00} & \pm & \num{ 1.10} & \num{10.9} \\
                      a4a & * & \num{78.68} & \pm & \num{ 1.55} & \num{13.7} &   & \num{  75.90} & \pm & \num{ 0.82} & \num{ 4.6} &   & \num{  76.84} & \pm & \num{ 1.07} & \num{11.0} \\
                      a5a & * & \num{79.05} & \pm & \num{ 1.57} & \num{14.7} &   & \num{  76.31} & \pm & \num{ 0.80} & \num{ 4.4} &   & \num{  77.19} & \pm & \num{ 0.99} & \num{11.0} \\
                      a6a & * & \num{78.33} & \pm & \num{ 1.31} & \num{11.5} &   & \num{  76.73} & \pm & \num{ 0.96} & \num{ 4.4} &   & \num{  77.30} & \pm & \num{ 1.03} & \num{11.0} \\
                      a7a & * & \num{78.30} & \pm & \num{ 1.42} & \num{12.5} &   & \num{  76.37} & \pm & \num{ 1.09} & \num{ 4.3} &   & \num{  77.11} & \pm & \num{ 1.09} & \num{11.0} \\
                      a8a & * & \num{79.05} & \pm & \num{ 2.84} & \num{ 8.2} &   & \num{  76.01} & \pm & \num{ 0.32} & \num{ 4.2} &   & \num{  76.56} & \pm & \num{ 0.61} & \num{11.0} \\
                      a9a & * & \num{77.07} & \pm & \num{ 1.71} & \num{ 5.9} &   & \num{  76.09} & \pm & \num{ 0.34} & \num{ 3.5} &   & \num{  76.58} & \pm & \num{ 0.65} & \num{10.9} \\
        australian\_scale & * & \num{77.41} & \pm & \num{ 9.06} & \num{11.9} &   & \num{  75.80} & \pm & \num{ 8.55} & \num{ 8.6} &   & \num{  76.03} & \pm & \num{ 8.71} & \num{24.1} \\
     breast-cancer\_scale & * & \num{96.93} & \pm & \num{ 1.75} & \num{15.0} &   & \num{  96.00} & \pm & \num{ 1.70} & \num{12.8} &   & \num{  95.27} & \pm & \num{ 1.65} & \num{20.2} \\
                  cod-rna & * & \num{68.20} & \pm & \num{ 4.80} & \num{ 3.4} &   & \num{  67.90} & \pm & \num{ 3.90} & \num{ 3.3} &   & \num{  68.00} & \pm & \num{ 4.21} & \num{55.3} \\
             colon-cancer &   & \num{97.60} & \pm & \num{ 1.26} & \num{ 5.9} &   & \num{  94.00} & \pm & \num{ 1.63} & \num{ 5.0} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{58.7} \\
                     duke &   & \num{95.68} & \pm & \num{ 2.26} & \num{ 5.0} &   & \num{  95.23} & \pm & \num{ 2.92} & \num{ 4.8} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{72.32} & \pm & \num{ 2.04} & \num{ 9.6} &   & \num{  71.01} & \pm & \num{ 1.43} & \num{ 5.7} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
           gisette\_scale &   & \num{86.14} & \pm & \num{ 4.28} & \num{33.7} & * & \num{  88.01} & \pm & \num{ 3.94} & \num{106.5} &   & \num{  82.23} & \pm & \num{ 3.26} & \num{95.1} \\
          diabetes\_scale & * & \num{74.18} & \pm & \num{ 3.53} & \num{19.1} &   & \num{  72.50} & \pm & \num{ 3.83} & \num{18.8} &   & \num{  73.54} & \pm & \num{ 3.60} & \num{46.2} \\
         fourclass\_scale & * & \num{77.33} & \pm & \num{ 1.39} & \num{13.8} &   & \num{  76.55} & \pm & \num{ 1.38} & \num{11.2} &   & \num{  76.41} & \pm & \num{ 1.40} & \num{38.0} \\
      german.numer\_scale & * & \num{72.27} & \pm & \num{ 1.99} & \num{ 9.3} &   & \num{  71.01} & \pm & \num{ 1.43} & \num{ 5.7} &   & \num{  71.34} & \pm & \num{ 1.62} & \num{19.1} \\
             heart\_scale & * & \num{81.06} & \pm & \num{ 8.01} & \num{12.5} &   & \num{  77.87} & \pm & \num{ 6.09} & \num{12.6} &   & \num{  77.13} & \pm & \num{ 5.64} & \num{20.1} \\
                   ijcnn1 & * & \num{90.59} & \pm & \num{ 0.60} & \num{28.9} &   & \num{  90.54} & \pm & \num{ 0.56} & \num{33.2} &   & \num{  90.34} & \pm & \num{ 0.06} & \num{71.6} \\
        ionosphere\_scale &   & \num{98.72} & \pm & \num{ 1.75} & \num{44.9} & * & \num{  98.86} & \pm & \num{ 1.65} & \num{47.0} &   & \num{  97.62} & \pm & \num{ 2.07} & \num{49.1} \\
                      leu &   & \num{98.42} & \pm & \num{ 1.84} & \num{ 3.3} &   & \num{  92.37} & \pm & \num{ 3.15} & \num{ 2.7} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{36.9} \\
          liver-disorders & * & \num{88.55} & \pm & \num{ 1.27} & \num{23.5} &   & \num{  86.69} & \pm & \num{ 1.72} & \num{26.4} &   & \num{  84.83} & \pm & \num{ 1.81} & \num{37.5} \\
                  madelon &   & \num{60.06} & \pm & \num{ 2.92} & \num{21.7} &   & \num{  64.33} & \pm & \num{ 1.21} & \num{85.7} & * & \num{  67.28} & \pm & \num{ 1.79} & \num{97.2} \\
                mushrooms & * & \num{93.52} & \pm & \num{ 4.28} & \num{14.6} &   & \num{  82.54} & \pm & \num{ 7.77} & \num{ 8.1} &   & \num{  77.60} & \pm & \num{ 6.31} & \num{ 9.7} \\
                 phishing & * & \num{81.05} & \pm & \num{11.22} & \num{ 7.5} &   & \num{  77.00} & \pm & \num{12.43} & \num{ 3.9} &   & \num{  71.67} & \pm & \num{ 8.51} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.30} & \pm & \num{ 4.67} & \num{ 4.2} &   & \num{  83.03} & \pm & \num{ 4.88} & \num{ 4.2} & * & \num{  83.33} & \pm & \num{ 4.64} & \num{50.4} \\
             sonar\_scale &   & \num{99.82} & \pm & \num{ 0.40} & \num{52.4} & * & \num{  99.88} & \pm & \num{ 0.25} & \num{54.2} &   & \num{  99.46} & \pm & \num{ 0.82} & \num{64.6} \\
                   splice & * & \num{67.92} & \pm & \num{ 6.69} & \num{ 7.1} &   & \num{  66.70} & \pm & \num{ 6.37} & \num{11.6} &   & \num{  66.89} & \pm & \num{ 6.23} & \num{21.0} \\
                svmguide1 & * & \num{93.35} & \pm & \num{ 3.77} & \num{27.7} &   & \num{  93.10} & \pm & \num{ 3.71} & \num{29.0} &   & \num{  92.92} & \pm & \num{ 3.71} & \num{62.9} \\
                svmguide3 &   & \num{81.33} & \pm & \num{ 1.90} & \num{22.4} &   & \num{  80.88} & \pm & \num{ 1.67} & \num{34.1} & * & \num{  81.36} & \pm & \num{ 2.38} & \num{70.7} \\
                      w1a & * & \num{98.49} & \pm & \num{ 0.21} & \num{33.8} &   & \num{  97.47} & \pm & \num{ 0.18} & \num{ 5.1} &   & \num{  97.31} & \pm & \num{ 0.15} & \num{14.9} \\
                      w2a & * & \num{98.19} & \pm & \num{ 0.25} & \num{32.3} &   & \num{  97.26} & \pm & \num{ 0.21} & \num{ 5.4} &   & \num{  97.13} & \pm & \num{ 0.10} & \num{15.5} \\
                      w3a & * & \num{98.17} & \pm & \num{ 0.24} & \num{35.3} &   & \num{  97.30} & \pm & \num{ 0.13} & \num{ 5.2} &   & \num{  97.25} & \pm & \num{ 0.12} & \num{16.1} \\
                      w4a & * & \num{97.99} & \pm & \num{ 0.18} & \num{30.6} &   & \num{  97.33} & \pm & \num{ 0.15} & \num{ 5.4} &   & \num{  97.21} & \pm & \num{ 0.10} & \num{16.1} \\
                      w5a & * & \num{97.94} & \pm & \num{ 0.20} & \num{25.4} &   & \num{  97.34} & \pm & \num{ 0.11} & \num{ 5.4} &   & \num{  97.28} & \pm & \num{ 0.10} & \num{16.1} \\
                      w6a & * & \num{97.73} & \pm & \num{ 0.16} & \num{25.7} &   & \num{  97.17} & \pm & \num{ 0.11} & \num{ 5.8} &   & \num{  97.11} & \pm & \num{ 0.13} & \num{16.1} \\
                      w7a & * & \num{97.62} & \pm & \num{ 0.13} & \num{20.2} &   & \num{  97.21} & \pm & \num{ 0.12} & \num{ 5.8} &   & \num{  97.16} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.64} & \pm & \num{ 0.10} & \num{21.7} &   & \num{  97.23} & \pm & \num{ 0.10} & \num{ 6.2} &   & \num{  97.19} & \pm & \num{ 0.11} & \num{16.5} \\
\midrule

          averages & \num{31} & \num{85.69} & \pm & \num{ 2.48} & \num{18.1} & \num{ 3} & \num{84.20} & \pm & \num{ 2.26} & \num{15.5} & \num{ 6} & \num{84.36} & \pm & \num{ 1.99} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
\end{table}

% gnerated by paper_generate_pred_tables.sh
\begin{table}
   \small
   \caption{Averages of the \emph{test} accuracies and standard deviations for three algorithms
            with $\rho = 0.01$ for 10 different seeds on LIBSVM; best solutions are marked with *; using
            class probabilities for prediction and voting.}
   \label{tab:libsvm:test:0_01}
   \begin{tabular*}{\textwidth}{@{}l@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{\;}r@{\quad}r@{\extracolsep{\fill}}r@{\extracolsep{0ex}\quad}r@{\;}>{$}c<{$}@{}r@{\quad}r@{}}\toprule
                          &  \multicolumn{5}{c}{IPBoost}                     &  \multicolumn{5}{c}{LPBoost}                       & \multicolumn{5}{c}{AdaBoost}  \\
                     name &   & \multicolumn{3}{c}{score} & \(L\)            &   & \multicolumn{3}{c}{score} & \(L\)              &   & \multicolumn{3}{c}{score} & \(L\)  \\ \midrule
                      a1a & * & \num{78.47} & \pm & \num{ 3.33} & \num{10.3} &   & \num{  76.73} & \pm & \num{ 2.94} & \num{ 4.5} &   & \num{  76.04} & \pm & \num{ 3.30} & \num{ 9.3} \\
                      a2a & * & \num{77.75} & \pm & \num{ 1.97} & \num{11.8} &   & \num{  76.03} & \pm & \num{ 2.36} & \num{ 5.4} &   & \num{  75.67} & \pm & \num{ 1.57} & \num{ 9.6} \\
                      a3a & * & \num{78.02} & \pm & \num{ 1.50} & \num{13.9} &   & \num{  75.59} & \pm & \num{ 1.56} & \num{ 4.5} &   & \num{  76.84} & \pm & \num{ 1.03} & \num{10.9} \\
                      a4a & * & \num{77.63} & \pm & \num{ 2.54} & \num{13.7} &   & \num{  75.23} & \pm & \num{ 1.75} & \num{ 4.6} &   & \num{  76.18} & \pm & \num{ 1.72} & \num{11.0} \\
                      a5a & * & \num{77.96} & \pm & \num{ 1.64} & \num{14.7} &   & \num{  75.59} & \pm & \num{ 1.86} & \num{ 4.4} &   & \num{  76.72} & \pm & \num{ 1.77} & \num{11.0} \\
                      a6a & * & \num{78.72} & \pm & \num{ 1.32} & \num{11.5} &   & \num{  77.42} & \pm & \num{ 1.04} & \num{ 4.4} &   & \num{  77.84} & \pm & \num{ 1.31} & \num{11.0} \\
                      a7a & * & \num{78.40} & \pm & \num{ 1.55} & \num{12.5} &   & \num{  76.52} & \pm & \num{ 1.10} & \num{ 4.3} &   & \num{  77.28} & \pm & \num{ 1.39} & \num{11.0} \\
                      a8a & * & \num{78.93} & \pm & \num{ 2.79} & \num{ 8.2} &   & \num{  75.97} & \pm & \num{ 0.49} & \num{ 4.2} &   & \num{  76.46} & \pm & \num{ 0.64} & \num{11.0} \\
                      a9a & * & \num{77.06} & \pm & \num{ 2.04} & \num{ 5.9} &   & \num{  76.24} & \pm & \num{ 0.58} & \num{ 3.5} &   & \num{  76.54} & \pm & \num{ 0.82} & \num{10.9} \\
        australian\_scale & * & \num{73.84} & \pm & \num{ 9.59} & \num{11.9} &   & \num{  72.90} & \pm & \num{ 9.29} & \num{ 8.6} &   & \num{  72.61} & \pm & \num{ 9.54} & \num{24.1} \\
     breast-cancer\_scale & * & \num{93.38} & \pm & \num{ 2.48} & \num{15.0} &   & \num{  93.16} & \pm & \num{ 1.43} & \num{12.8} &   & \num{  93.01} & \pm & \num{ 2.48} & \num{20.2} \\
                  cod-rna & * & \num{68.19} & \pm & \num{ 4.87} & \num{ 3.4} &   & \num{  67.82} & \pm & \num{ 3.63} & \num{ 3.3} &   & \num{  67.94} & \pm & \num{ 4.03} & \num{55.3} \\
             colon-cancer &   & \num{73.33} & \pm & \num{14.05} & \num{ 5.9} &   & \num{  73.33} & \pm & \num{10.97} & \num{ 5.0} & * & \num{  76.67} & \pm & \num{14.59} & \num{58.7} \\
                     duke &   & \num{95.53} & \pm & \num{ 2.17} & \num{ 5.0} &   & \num{  94.74} & \pm & \num{ 3.28} & \num{ 4.8} & * & \num{ 100.00} & \pm & \num{ 0.00} & \num{56.7} \\
             german.numer & * & \num{71.90} & \pm & \num{ 3.43} & \num{ 9.6} &   & \num{  71.85} & \pm & \num{ 2.97} & \num{ 5.7} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
           gisette\_scale &   & \num{84.72} & \pm & \num{ 4.34} & \num{33.7} & * & \num{  86.27} & \pm & \num{ 3.89} & \num{106.5} &   & \num{  80.40} & \pm & \num{ 3.62} & \num{95.1} \\
          diabetes\_scale &   & \num{65.49} & \pm & \num{ 4.03} & \num{19.1} &   & \num{  65.49} & \pm & \num{ 4.51} & \num{18.8} & * & \num{  66.80} & \pm & \num{ 5.07} & \num{46.2} \\
         fourclass\_scale &   & \num{71.10} & \pm & \num{ 4.44} & \num{13.8} & * & \num{  72.73} & \pm & \num{ 3.72} & \num{11.2} &   & \num{  72.09} & \pm & \num{ 4.02} & \num{38.0} \\
      german.numer\_scale & * & \num{72.00} & \pm & \num{ 3.32} & \num{ 9.3} &   & \num{  71.85} & \pm & \num{ 2.97} & \num{ 5.7} &   & \num{  71.80} & \pm & \num{ 3.32} & \num{19.1} \\
             heart\_scale & * & \num{73.15} & \pm & \num{ 5.03} & \num{12.5} &   & \num{  68.89} & \pm & \num{ 5.00} & \num{12.6} &   & \num{  69.81} & \pm & \num{ 5.09} & \num{20.1} \\
                   ijcnn1 & * & \num{90.46} & \pm & \num{ 0.83} & \num{28.9} &   & \num{  90.44} & \pm & \num{ 0.78} & \num{33.2} &   & \num{  90.30} & \pm & \num{ 0.28} & \num{71.6} \\
        ionosphere\_scale &   & \num{83.43} & \pm & \num{ 5.05} & \num{44.9} &   & \num{  83.14} & \pm & \num{ 6.05} & \num{47.0} & * & \num{  86.71} & \pm & \num{ 4.86} & \num{49.1} \\
                      leu &   & \num{70.59} & \pm & \num{ 7.59} & \num{ 3.3} &   & \num{  73.24} & \pm & \num{ 8.48} & \num{ 2.7} & * & \num{  80.88} & \pm & \num{ 7.50} & \num{36.9} \\
          liver-disorders & * & \num{56.30} & \pm & \num{ 3.17} & \num{23.5} &   & \num{  55.25} & \pm & \num{ 2.62} & \num{26.4} &   & \num{  55.90} & \pm & \num{ 3.02} & \num{37.5} \\
                  madelon &   & \num{53.18} & \pm & \num{ 2.92} & \num{21.7} & * & \num{  53.42} & \pm & \num{ 3.73} & \num{85.7} &   & \num{  52.12} & \pm & \num{ 1.82} & \num{97.2} \\
                mushrooms & * & \num{93.69} & \pm & \num{ 4.27} & \num{14.6} &   & \num{  82.61} & \pm & \num{ 7.74} & \num{ 8.1} &   & \num{  77.70} & \pm & \num{ 6.29} & \num{ 9.7} \\
                 phishing & * & \num{80.56} & \pm & \num{11.70} & \num{ 7.5} &   & \num{  76.88} & \pm & \num{12.50} & \num{ 3.9} &   & \num{  71.27} & \pm & \num{ 8.52} & \num{ 8.0} \\
            skin\_nonskin &   & \num{83.28} & \pm & \num{ 4.74} & \num{ 4.2} &   & \num{  83.05} & \pm & \num{ 4.94} & \num{ 4.2} & * & \num{  83.35} & \pm & \num{ 4.71} & \num{50.4} \\
             sonar\_scale &   & \num{65.85} & \pm & \num{ 9.55} & \num{52.4} & * & \num{  66.83} & \pm & \num{ 6.82} & \num{54.2} &   & \num{  63.90} & \pm & \num{11.14} & \num{64.6} \\
                   splice &   & \num{65.13} & \pm & \num{ 7.19} & \num{ 7.1} & * & \num{  65.46} & \pm & \num{ 7.41} & \num{11.6} &   & \num{  65.19} & \pm & \num{ 6.65} & \num{21.0} \\
                svmguide1 &   & \num{90.20} & \pm & \num{ 4.59} & \num{27.7} &   & \num{  89.98} & \pm & \num{ 4.56} & \num{29.0} & * & \num{  90.40} & \pm & \num{ 5.01} & \num{62.9} \\
                svmguide3 &   & \num{65.37} & \pm & \num{16.97} & \num{22.4} & * & \num{  69.76} & \pm & \num{14.82} & \num{34.1} &   & \num{  63.90} & \pm & \num{23.36} & \num{70.7} \\
                      w1a &   & \num{97.09} & \pm & \num{ 0.25} & \num{33.8} & * & \num{  97.14} & \pm & \num{ 0.14} & \num{ 5.1} &   & \num{  97.11} & \pm & \num{ 0.14} & \num{14.9} \\
                      w2a & * & \num{97.41} & \pm & \num{ 0.17} & \num{32.3} &   & \num{  97.24} & \pm & \num{ 0.10} & \num{ 5.4} &   & \num{  97.15} & \pm & \num{ 0.11} & \num{15.5} \\
                      w3a & * & \num{97.54} & \pm & \num{ 0.25} & \num{35.3} &   & \num{  97.19} & \pm & \num{ 0.12} & \num{ 5.2} &   & \num{  97.18} & \pm & \num{ 0.11} & \num{16.1} \\
                      w4a & * & \num{97.55} & \pm & \num{ 0.17} & \num{30.6} &   & \num{  97.22} & \pm & \num{ 0.12} & \num{ 5.4} &   & \num{  97.17} & \pm & \num{ 0.12} & \num{16.1} \\
                      w5a & * & \num{97.55} & \pm & \num{ 0.20} & \num{25.4} &   & \num{  97.16} & \pm & \num{ 0.13} & \num{ 5.4} &   & \num{  97.14} & \pm & \num{ 0.11} & \num{16.1} \\
                      w6a & * & \num{97.70} & \pm & \num{ 0.17} & \num{25.7} &   & \num{  97.24} & \pm & \num{ 0.10} & \num{ 5.8} &   & \num{  97.22} & \pm & \num{ 0.11} & \num{16.1} \\
                      w7a & * & \num{97.59} & \pm & \num{ 0.11} & \num{20.2} &   & \num{  97.23} & \pm & \num{ 0.12} & \num{ 5.8} &   & \num{  97.21} & \pm & \num{ 0.11} & \num{16.1} \\
                      w8a & * & \num{97.47} & \pm & \num{ 0.11} & \num{21.7} &   & \num{  97.15} & \pm & \num{ 0.10} & \num{ 6.2} &   & \num{  97.12} & \pm & \num{ 0.10} & \num{16.5} \\
\midrule

          averages & \num{26} & \num{80.59} & \pm & \num{ 3.91} & \num{18.1} & \num{ 7} & \num{79.80} & \pm & \num{ 3.67} & \num{15.5} & \num{ 7} & \num{79.79} & \pm & \num{ 3.82} & \num{31.4}  \\
      \bottomrule
   \end{tabular*}
